60 Validated Planets from K2 Campaigns 5-8

We present a uniform analysis of 155 candidates from the second year of NASA's $K2$ mission (Campaigns 5-8), yielding 60 statistically validated planets spanning a range of properties, with median values of $R_p$ = 2.5 $R_\oplus$, $P$ = 7.1 d, $T_\mathrm{eq}$ = 811 K, and $J$ = 11.3 mag. The sample includes 24 planets in 11 multi-planetary systems, as well as 18 false positives, and 77 remaining planet candidates. Of particular interest are 18 planets smaller than 2 $R_\oplus$, five orbiting stars brighter than $J$ = 10 mag, and a system of four small planets orbiting the solar-type star EPIC 212157262. We compute planetary transit parameters and false positive probabilities using a robust statistical framework and present a complete analysis incorporating the results of an intensive campaign of high resolution imaging and spectroscopic observations. This work brings the $K2$ yield to over 360 planets, and by extrapolation we expect that $K2$ will have discovered $\sim$600 planets before the expected depletion of its on-board fuel in late 2018.

==> (inline-0) <==
\begin{deluxetable*}{lllllllcr}
\tabletypesize{\tiny}
\setlength\tabcolsep{4pt}
\tablecaption{Target stars and parameters, where `Provenance' indicates the basis of the parameters (see \autoref{sec:stellar}): SMs = {\tt SpecMatch-syn}, SMe = {\tt SpecMatch-emp}, D17 = \citet{2017ApJ...836..167D}, M17 = \citet{2017ApJ...837...72M}, and JHK = 2MASS photometry, and the \ktwo GO programs associated with each star are listed in the final column. \label{tab:stellar}}
\tablehead{EPIC & $T_{\mathrm{eff}}$ & \logg & [Fe/H] & \mstar & \rstar & Distance & Provenance & GO programs\\
       & [K] & [cgs] & [dex] & [$M_{\odot}$] & [$R_{\odot}$] & [pc] & & }
\startdata
211319617  &   $5358 \pm 65$  &  $4.58 \pm 0.03$  &  $-0.54 \pm 0.06$  &  $0.72 \pm 0.03$  &     $0.72 \pm 0.01$  &     $204.51 \pm 1.70$  &  SMsyn  & 5007,5029,5060,5106 \\ 
211331236  &   $3778 \pm 53$  &  $4.75 \pm 0.01$  &  $-0.05 \pm 0.13$  &  $0.54 \pm 0.01$  &     $0.51 \pm 0.01$  &     $101.95 \pm 0.37$  &    D17  & 5020 \\ 
211342524  &   $6174 \pm 89$  &  $4.05 \pm 0.03$  &  $-0.15 \pm 0.06$  &  $1.21 \pm 0.04$  &     $1.72 \pm 0.05$  &    $606.14 \pm 15.04$  &  SMsyn  & 5007,5029,5033 \\ 
211351816  &   $4717 \pm 73$  &  $3.22 \pm 0.04$  &   $0.33 \pm 0.04$  &  $1.20 \pm 0.05$  &     $4.47 \pm 0.18$  &    $869.76 \pm 31.37$  &  SMsyn  & 5020,5089 \\ 
211355342  &   $5608 \pm 91$  &  $4.38 \pm 0.03$  &   $0.23 \pm 0.06$  &  $0.99 \pm 0.04$  &     $1.07 \pm 0.02$  &     $364.82 \pm 5.36$  &  SMsyn  & 5007,5029,5033,5060,5106 \\ 
211359660  &   $5165 \pm 50$  &  $4.58 \pm 0.01$  &   $0.09 \pm 0.05$  &  $0.88 \pm 0.02$  &     $0.80 \pm 0.01$  &     $155.90 \pm 1.19$  &  SMsyn  & 5007,5029,5033,5060,5104,5106 \\ 
211375488  &  $3707 \pm 484$  &  $4.77 \pm 0.16$  &   $0.01 \pm 0.16$  &  $0.51 \pm 0.18$  &     $0.49 \pm 0.17$  &   $707.82 \pm 393.96$  &    JHK  & 5096 \\ 
211391664  &   $6172 \pm 82$  &  $4.13 \pm 0.02$  &  $-0.06 \pm 0.05$  &  $1.20 \pm 0.03$  &     $1.57 \pm 0.04$  &    $526.31 \pm 11.13$  &  SMsyn  & 5007,5029 \\ 
211399359  &   $4965 \pm 63$  &  $4.60 \pm 0.01$  &   $0.03 \pm 0.06$  &  $0.82 \pm 0.02$  &     $0.76 \pm 0.01$  &     $450.59 \pm 6.40$  &  SMsyn  & 5007,5020 \\ 
211401787  &   $6283 \pm 96$  &  $4.20 \pm 0.02$  &  $-0.01 \pm 0.05$  &  $1.22 \pm 0.03$  &     $1.46 \pm 0.03$  &     $160.79 \pm 1.46$  &  SMsyn  & 5007,5029,5060,5104 \\ 
211413463  &  $4484 \pm 208$  &  $4.63 \pm 0.03$  &  $-0.01 \pm 0.17$  &  $0.70 \pm 0.05$  &     $0.67 \pm 0.04$  &   $1014.14 \pm 93.75$  &    JHK  & 5046 \\ 
211413752  &   $5068 \pm 51$  &  $4.59 \pm 0.01$  &   $0.03 \pm 0.06$  &  $0.84 \pm 0.02$  &     $0.78 \pm 0.01$  &     $331.46 \pm 3.15$  &  SMsyn  & 5020 \\ 
211418729  &   $5044 \pm 68$  &  $4.54 \pm 0.03$  &   $0.39 \pm 0.05$  &  $0.89 \pm 0.03$  &     $0.84 \pm 0.02$  &     $484.80 \pm 7.97$  &  SMsyn  & 5007,5020 \\ 
211428897  &   $3589 \pm 63$  &  $4.86 \pm 0.01$  &  $-0.17 \pm 0.17$  &  $0.42 \pm 0.01$  &     $0.40 \pm 0.01$  &      $47.59 \pm 0.23$  &    D17  & 5006,5011,5020,5097 \\ 
211439059  &   $5469 \pm 92$  &  $4.55 \pm 0.03$  &  $-0.01 \pm 0.06$  &  $0.92 \pm 0.03$  &     $0.85 \pm 0.03$  &    $303.80 \pm 13.41$  &  SMsyn  & 5007,5020,5060 \\ 
211442297  &   $5657 \pm 60$  &  $4.53 \pm 0.02$  &  $-0.10 \pm 0.05$  &  $0.95 \pm 0.02$  &     $0.88 \pm 0.01$  &     $418.58 \pm 4.20$  &  SMsyn  & 5007,5060 \\ 
211490999  &   $5546 \pm 85$  &  $4.46 \pm 0.03$  &  $-0.00 \pm 0.05$  &  $0.92 \pm 0.04$  &     $0.94 \pm 0.02$  &     $469.82 \pm 5.38$  &  SMsyn  & 5007,5060 \\ 
211491383  &   $6209 \pm 88$  &  $4.18 \pm 0.03$  &  $-0.08 \pm 0.06$  &  $1.16 \pm 0.04$  &     $1.45 \pm 0.06$  &    $362.07 \pm 14.41$  &  SMsyn  & 5007,5033,5060,5104 \\ 
211509553  &   $3808 \pm 46$  &  $4.73 \pm 0.01$  &   $0.05 \pm 0.12$  &  $0.56 \pm 0.01$  &     $0.54 \pm 0.01$  &     $270.45 \pm 3.53$  &    D17  & 5006,5060 \\ 
211525389  &   $5464 \pm 65$  &  $4.51 \pm 0.02$  &   $0.25 \pm 0.05$  &  $0.99 \pm 0.03$  &     $0.91 \pm 0.01$  &     $199.28 \pm 1.50$  &  SMsyn  & 5007,5029,5104 \\ 
211529065  &   $4877 \pm 58$  &  $4.59 \pm 0.01$  &   $0.26 \pm 0.06$  &  $0.85 \pm 0.02$  &     $0.77 \pm 0.01$  &     $283.53 \pm 2.33$  &  SMsyn  & 5007,5020,5060 \\ 
211562654  &   $5519 \pm 88$  &  $4.43 \pm 0.03$  &   $0.09 \pm 0.06$  &  $0.93 \pm 0.04$  &     $0.97 \pm 0.02$  &     $331.77 \pm 4.15$  &  SMsyn  & 5007,5029 \\ 
211578235  &   $5555 \pm 86$  &  $4.25 \pm 0.03$  &  $-0.15 \pm 0.05$  &  $0.89 \pm 0.03$  &     $1.17 \pm 0.03$  &    $776.67 \pm 18.99$  &  SMsyn  & 5020 \\ 
211594205  &   $5220 \pm 66$  &  $4.59 \pm 0.01$  &  $-0.07 \pm 0.05$  &  $0.86 \pm 0.02$  &     $0.78 \pm 0.01$  &      $75.79 \pm 0.33$  &  SMsyn  & 5007,5020,5033,5060,5104 \\ 
211713099  &   $5644 \pm 71$  &  $4.37 \pm 0.03$  &  $-0.30 \pm 0.05$  &  $0.83 \pm 0.03$  &     $0.99 \pm 0.03$  &    $571.47 \pm 13.59$  &  SMsyn  & 5007,5060 \\ 
211736671  &   $5599 \pm 87$  &  $4.02 \pm 0.03$  &   $0.36 \pm 0.05$  &  $1.17 \pm 0.06$  &     $1.76 \pm 0.04$  &     $484.99 \pm 9.78$  &  SMsyn  & 5007,5029,5060 \\ 
211770795  &  $4740 \pm 100$  &  $4.62 \pm 0.01$  &  $-0.05 \pm 0.12$  &  $0.76 \pm 0.02$  &     $0.71 \pm 0.01$  &     $369.66 \pm 4.16$  &    D17  & 5007,5020,5060 \\ 
211799258  &   $3527 \pm 43$  &  $4.79 \pm 0.01$  &   $0.28 \pm 0.13$  &  $0.49 \pm 0.01$  &     $0.47 \pm 0.01$  &     $179.50 \pm 2.84$  &    D17  & 5006,5011,5018,5024,5032,5048,5054,5095,5097 \\ 
211800191  &   $5987 \pm 87$  &  $4.26 \pm 0.02$  &  $-0.46 \pm 0.06$  &  $0.87 \pm 0.03$  &     $1.15 \pm 0.02$  &     $402.84 \pm 6.19$  &  SMsyn  & 5007,5029,5033,5060 \\ 
211816003  &   $5419 \pm 79$  &  $4.53 \pm 0.03$  &  $-0.28 \pm 0.06$  &  $0.81 \pm 0.04$  &     $0.81 \pm 0.01$  &     $426.57 \pm 5.30$  &  SMsyn  & 5007,5022 \\ 
211818569  &   $4551 \pm 74$  &  $4.63 \pm 0.01$  &  $-0.04 \pm 0.10$  &  $0.72 \pm 0.01$  &     $0.68 \pm 0.01$  &     $170.37 \pm 1.08$  &    D17  & 5020 \\ 
211916756  &   $3548 \pm 59$  &  $4.84 \pm 0.01$  &  $-0.03 \pm 0.17$  &  $0.44 \pm 0.01$  &     $0.42 \pm 0.01$  &     $180.63 \pm 3.93$  &    M17  & 5006,5011,5018,5024,5026,5032,5048,5095,5097 \\ 
211919004  &   $5200 \pm 67$  &  $4.55 \pm 0.02$  &   $0.20 \pm 0.06$  &  $0.90 \pm 0.03$  &     $0.84 \pm 0.01$  &     $310.60 \pm 2.88$  &  SMsyn  & 5007,5020,5060 \\ 
211924657  &   $3398 \pm 47$  &  $4.92 \pm 0.01$  &  $-0.01 \pm 0.15$  &  $0.33 \pm 0.01$  &     $0.33 \pm 0.01$  &      $79.50 \pm 0.48$  &    D17  & 5006,5011,5020,5054,5097 \\ 
211929937  &   $5299 \pm 78$  &  $4.53 \pm 0.03$  &   $0.09 \pm 0.05$  &  $0.89 \pm 0.03$  &     $0.85 \pm 0.02$  &     $520.26 \pm 9.69$  &  SMsyn  & 5007,5020 \\ 
211945201  &   $6069 \pm 90$  &  $4.22 \pm 0.02$  &   $0.10 \pm 0.05$  &  $1.17 \pm 0.04$  &     $1.39 \pm 0.02$  &     $182.69 \pm 1.29$  &  SMsyn  & 5007,5029,5033,5060,5104 \\ 
211978865  &   $6555 \pm 93$  &  $4.22 \pm 0.04$  &  $-0.15 \pm 0.06$  &  $1.23 \pm 0.04$  &     $1.43 \pm 0.08$  &   $1419.12 \pm 74.42$  &  SMsyn  & 5096 \\ 
211990866  &   $6168 \pm 62$  &  $4.35 \pm 0.01$  &   $0.26 \pm 0.05$  &  $1.23 \pm 0.02$  &     $1.22 \pm 0.02$  &     $190.04 \pm 2.44$  &  SMsyn  & 5007,5018,5024,5029,5032,5033,5048,5060,5064,5104 \\ 
212006344  &   $4027 \pm 45$  &  $4.68 \pm 0.01$  &   $0.06 \pm 0.11$  &  $0.62 \pm 0.01$  &     $0.60 \pm 0.01$  &      $72.19 \pm 0.25$  &    D17  & 5006,5020,5083,5106 \\ 
212008766  &   $5065 \pm 60$  &  $4.61 \pm 0.01$  &  $-0.13 \pm 0.05$  &  $0.81 \pm 0.02$  &     $0.74 \pm 0.01$  &     $232.82 \pm 4.29$  &  SMsyn  & 5007,5020,5029,5033,5060 \\ 
212012119  &   $4812 \pm 59$  &  $4.61 \pm 0.01$  &   $0.00 \pm 0.06$  &  $0.79 \pm 0.02$  &     $0.73 \pm 0.01$  &     $124.09 \pm 0.70$  &  SMsyn  & 5020,5089,5104 \\ 
212069861  &   $4035 \pm 52$  &  $4.69 \pm 0.01$  &   $0.03 \pm 0.11$  &  $0.62 \pm 0.01$  &     $0.59 \pm 0.01$  &     $162.36 \pm 0.65$  &    D17  & 5006,5011,5020,5060 \\ 
212099230  &   $5552 \pm 90$  &  $4.43 \pm 0.03$  &   $0.10 \pm 0.06$  &  $0.94 \pm 0.04$  &     $0.98 \pm 0.02$  &     $124.07 \pm 0.77$  &  SMsyn  & 5007,5029,5033,5060,5104 \\ 
212110888  &   $6071 \pm 90$  &  $4.18 \pm 0.02$  &   $0.03 \pm 0.05$  &  $1.15 \pm 0.04$  &     $1.44 \pm 0.03$  &     $352.34 \pm 6.25$  &  SMsyn  & 5007,5029,5033,5104 \\ 
212130773  &   $5139 \pm 62$  &  $4.49 \pm 0.02$  &   $0.07 \pm 0.05$  &  $0.82 \pm 0.02$  &     $0.85 \pm 0.02$  &     $489.88 \pm 7.32$  &  SMsyn  & 5007,5020 \\ 
212138198  &   $5112 \pm 89$  &  $4.56 \pm 0.03$  &   $0.24 \pm 0.05$  &  $0.89 \pm 0.03$  &     $0.83 \pm 0.03$  &     $247.15 \pm 9.79$  &  SMsyn  & 5007,5020,5029 \\ 
212150006  &  $5587 \pm 140$  &  $3.44 \pm 0.08$  &  $-0.08 \pm 0.04$  &  $1.21 \pm 0.09$  &     $3.48 \pm 0.24$  &  $2833.51 \pm 183.28$  &    JHK  & 5020 \\ 
212154564  &   $3560 \pm 51$  &  $4.85 \pm 0.01$  &  $-0.08 \pm 0.14$  &  $0.43 \pm 0.01$  &     $0.41 \pm 0.01$  &     $140.67 \pm 1.27$  &    D17  & 5011,5097 \\ 
212157262  &   $5484 \pm 81$  &  $4.50 \pm 0.03$  &   $0.23 \pm 0.06$  &  $0.98 \pm 0.04$  &     $0.92 \pm 0.02$  &     $333.51 \pm 5.51$  &  SMsyn  & 5007,5029,5033,5060 \\ 
212164470  &   $5977 \pm 87$  &  $4.31 \pm 0.03$  &  $-0.01 \pm 0.05$  &  $1.06 \pm 0.03$  &     $1.19 \pm 0.03$  &     $452.90 \pm 8.43$  &  SMsyn  & 5007,5029,5033 \\ 
212300977  &   $5987 \pm 93$  &  $4.36 \pm 0.03$  &   $0.01 \pm 0.05$  &  $1.07 \pm 0.04$  &     $1.14 \pm 0.02$  &     $299.85 \pm 3.86$  &  SMsyn  & 6018,6030,6036,6041,6069,6087 \\ 
212311834  &  $5649 \pm 174$  &  $4.34 \pm 0.05$  &   $0.07 \pm 0.16$  &  $0.96 \pm 0.06$  &     $1.09 \pm 0.04$  &    $820.12 \pm 24.70$  &    JHK  & 6032 \\ 
212357477  &   $5741 \pm 65$  &  $4.48 \pm 0.02$  &   $0.11 \pm 0.05$  &  $1.02 \pm 0.03$  &     $0.97 \pm 0.02$  &     $113.53 \pm 0.70$  &  SMsyn  & 6028,6030,6069,6086,6087 \\ 
212394689  &   $5519 \pm 67$  &  $4.53 \pm 0.02$  &  $-0.00 \pm 0.05$  &  $0.94 \pm 0.03$  &     $0.87 \pm 0.01$  &     $243.93 \pm 1.90$  &  SMsyn  & 6030,6069,6086 \\ 
212418133  &  $6747 \pm 383$  &  $4.17 \pm 0.04$  &   $0.00 \pm 0.17$  &  $1.40 \pm 0.08$  &     $1.61 \pm 0.05$  &    $804.13 \pm 16.46$  &    JHK  & 6030 \\ 
212428509  &   $5778 \pm 84$  &  $4.15 \pm 0.03$  &  $-0.39 \pm 0.05$  &  $0.87 \pm 0.03$  &     $1.30 \pm 0.03$  &     $444.29 \pm 9.48$  &  SMsyn  & 6030,6069,6086 \\ 
212432685  &  $6207 \pm 312$  &  $4.38 \pm 0.10$  &  $-0.04 \pm 0.20$  &  $1.13 \pm 0.13$  &     $1.14 \pm 0.22$  &   $605.27 \pm 124.54$  &    JHK  & 6030 \\ 
212435047  &   $5846 \pm 88$  &  $4.37 \pm 0.03$  &   $0.02 \pm 0.05$  &  $1.02 \pm 0.04$  &     $1.09 \pm 0.02$  &     $365.22 \pm 4.82$  &  SMsyn  & 6028,6030,6069 \\ 
212443457  &  $5064 \pm 122$  &  $3.31 \pm 0.04$  &  $-0.11 \pm 0.02$  &  $0.95 \pm 0.06$  &     $3.59 \pm 0.11$  &    $963.74 \pm 21.58$  &    JHK  & 6032 \\ 
212460519  &   $4339 \pm 92$  &  $4.66 \pm 0.01$  &   $0.02 \pm 0.14$  &  $0.69 \pm 0.01$  &     $0.65 \pm 0.01$  &     $103.29 \pm 0.75$  &    D17  & 6029,6032 \\ 
212521166  &   $4950 \pm 58$  &  $4.61 \pm 0.02$  &  $-0.21 \pm 0.05$  &  $0.75 \pm 0.02$  &     $0.71 \pm 0.01$  &     $116.84 \pm 0.43$  &  SMsyn  & 6029,6030,6032,6069,6085,6086,6087 \\ 
212554013  &   $4575 \pm 74$  &  $4.65 \pm 0.01$  &  $-0.11 \pm 0.06$  &  $0.72 \pm 0.01$  &     $0.66 \pm 0.01$  &    $723.97 \pm 16.17$  &    D17  & 6085 \\ 
212555594  &   $5222 \pm 48$  &  $4.57 \pm 0.01$  &   $0.15 \pm 0.05$  &  $0.90 \pm 0.01$  &     $0.81 \pm 0.01$  &     $223.99 \pm 1.80$  &  SMsyn  & 6030,6069,6085 \\ 
212570977  &   $5717 \pm 92$  &  $4.34 \pm 0.03$  &   $0.25 \pm 0.05$  &  $1.05 \pm 0.04$  &     $1.15 \pm 0.04$  &    $712.81 \pm 19.25$  &  SMsyn  & 6030,6085 \\ 
212572439  &  $5367 \pm 159$  &  $4.55 \pm 0.03$  &  $-0.01 \pm 0.18$  &  $0.89 \pm 0.04$  &     $0.84 \pm 0.02$  &     $287.87 \pm 2.31$  &    JHK  & 6030,6032,6069,6071,6085,6086 \\ 
212577658  &  $6190 \pm 268$  &  $4.34 \pm 0.04$  &   $0.01 \pm 0.19$  &  $1.14 \pm 0.08$  &     $1.20 \pm 0.03$  &     $247.76 \pm 2.24$  &    JHK  & 6030,6069,6085,6086,6087 \\ 
212579164  &  $5970 \pm 202$  &  $4.37 \pm 0.04$  &   $0.03 \pm 0.16$  &  $1.06 \pm 0.07$  &     $1.11 \pm 0.03$  &    $676.92 \pm 14.35$  &    JHK  & 6030 \\ 
212580872  &  $5817 \pm 173$  &  $4.46 \pm 0.03$  &  $-0.00 \pm 0.17$  &  $1.01 \pm 0.05$  &     $0.98 \pm 0.02$  &     $416.91 \pm 3.58$  &    JHK  & 6030,6085 \\ 
212585579  &   $5962 \pm 90$  &  $4.38 \pm 0.03$  &   $0.00 \pm 0.05$  &  $1.06 \pm 0.04$  &     $1.10 \pm 0.03$  &     $439.48 \pm 8.27$  &  SMsyn  & 6030,6069 \\ 
212586030  &   $4883 \pm 82$  &  $3.37 \pm 0.03$  &   $0.34 \pm 0.05$  &  $1.32 \pm 0.07$  &     $3.93 \pm 0.12$  &    $595.25 \pm 14.61$  &  SMsyn  & 6029,6030,6032,6069,6084,6085,6086 \\ 
212587672  &   $6008 \pm 68$  &  $4.47 \pm 0.02$  &  $-0.18 \pm 0.05$  &  $1.01 \pm 0.03$  &     $0.98 \pm 0.02$  &     $322.92 \pm 5.96$  &  SMsyn  & 6030,6085,6086 \\ 
212628098  &   $4229 \pm 26$  &  $4.67 \pm 0.00$  &  $-0.00 \pm 0.04$  &  $0.67 \pm 0.01$  &     $0.62 \pm 0.00$  &     $214.68 \pm 1.05$  &    D17  & 6030,6032,6086 \\ 
212639319  &   $5469 \pm 86$  &  $3.74 \pm 0.03$  &   $0.24 \pm 0.05$  &  $1.41 \pm 0.07$  &     $2.66 \pm 0.11$  &    $746.11 \pm 28.04$  &  SMsyn  & 6029,6030,6069,6086 \\ 
212679181  &   $3765 \pm 46$  &  $4.74 \pm 0.01$  &   $0.06 \pm 0.13$  &  $0.55 \pm 0.01$  &     $0.52 \pm 0.01$  &      $42.59 \pm 0.09$  &    D17  & 6008,6032,6060,6069,6085,6086 \\ 
212689874  &   $5713 \pm 87$  &  $4.42 \pm 0.03$  &  $-0.10 \pm 0.06$  &  $0.94 \pm 0.04$  &     $0.99 \pm 0.02$  &     $317.83 \pm 4.15$  &  SMsyn  & 6030,6069,6085 \\ 
212697709  &   $5772 \pm 86$  &  $4.38 \pm 0.03$  &   $0.25 \pm 0.06$  &  $1.06 \pm 0.04$  &     $1.10 \pm 0.03$  &     $337.71 \pm 6.33$  &  SMsyn  & 6030,6085,6086 \\ 
212703473  &   $5877 \pm 89$  &  $4.27 \pm 0.08$  &   $0.18 \pm 0.06$  &  $1.10 \pm 0.05$  &     $1.26 \pm 0.14$  &    $202.26 \pm 22.75$  &  SMsyn  & 6030,6069,6085,6087 \\ 
212735333  &   $5667 \pm 58$  &  $4.50 \pm 0.02$  &   $0.08 \pm 0.05$  &  $1.00 \pm 0.02$  &     $0.93 \pm 0.01$  &     $249.59 \pm 2.37$  &  SMsyn  & 6030,6069,6086,6087 \\ 
212756297  &  $4665 \pm 102$  &  $4.61 \pm 0.02$  &   $0.07 \pm 0.14$  &  $0.76 \pm 0.03$  &     $0.72 \pm 0.01$  &     $182.22 \pm 1.18$  &    M17  & 6018,6030,6032,6034,6041,6086 \\ 
212757601  &  $5397 \pm 283$  &  $4.52 \pm 0.07$  &   $0.00 \pm 0.16$  &  $0.89 \pm 0.08$  &     $0.86 \pm 0.10$  &  $1608.50 \pm 233.30$  &    JHK  & 6072 \\ 
212773272  &   $3505 \pm 41$  &  $4.84 \pm 0.01$  &   $0.12 \pm 0.13$  &  $0.44 \pm 0.01$  &     $0.42 \pm 0.01$  &     $122.59 \pm 1.52$  &    D17  & 6016 \\ 
212779596  &   $4648 \pm 52$  &  $4.64 \pm 0.01$  &  $-0.11 \pm 0.05$  &  $0.73 \pm 0.02$  &     $0.68 \pm 0.01$  &     $107.97 \pm 0.59$  &  SMsyn  & 6029,6030,6032,6069,6086 \\ 
212782836  &   $5558 \pm 70$  &  $4.46 \pm 0.02$  &  $-0.37 \pm 0.05$  &  $0.79 \pm 0.03$  &     $0.86 \pm 0.01$  &     $183.80 \pm 1.58$  &  SMsyn  & 6030,6069,6086,6087 \\ 
212797028  &   $5706 \pm 79$  &  $3.94 \pm 0.02$  &   $0.12 \pm 0.05$  &  $1.25 \pm 0.05$  &     $1.98 \pm 0.05$  &    $864.60 \pm 16.89$  &  SMsyn  & 6030 \\ 
212803289  &   $6217 \pm 78$  &  $3.81 \pm 0.02$  &   $0.21 \pm 0.06$  &  $1.63 \pm 0.04$  &     $2.63 \pm 0.07$  &    $522.29 \pm 11.88$  &  SMsyn  & 6030,6069,6087 \\ 
212839127  &  $6921 \pm 288$  &  $4.10 \pm 0.04$  &   $0.04 \pm 0.16$  &  $1.50 \pm 0.07$  &     $1.80 \pm 0.07$  &   $1047.73 \pm 34.48$  &    JHK  & 6030 \\ 
213546283  &   $5673 \pm 87$  &  $4.27 \pm 0.02$  &  $-0.15 \pm 0.06$  &  $0.92 \pm 0.03$  &     $1.16 \pm 0.02$  &     $303.21 \pm 3.26$  &  SMsyn  & 7086 \\ 
213703832  &  $5214 \pm 194$  &  $2.93 \pm 0.14$  &  $-0.14 \pm 0.03$  &  $1.24 \pm 0.15$  &     $6.31 \pm 6.79$  &   $2959.20 \pm 56.64$  &    JHK  & 7032 \\ 
213840781  &   $5368 \pm 71$  &  $4.16 \pm 0.02$  &  $-0.15 \pm 0.04$  &  $0.87 \pm 0.02$  &     $1.28 \pm 0.03$  &    $607.24 \pm 10.67$  &  SMsyn  & 7032 \\ 
213920015  &   $5814 \pm 88$  &  $4.32 \pm 0.03$  &  $-0.07 \pm 0.06$  &  $0.98 \pm 0.03$  &     $1.14 \pm 0.03$  &      $91.69 \pm 1.64$  &  SMsyn  & 7016,7078,7087 \\ 
213951550  &   $3672 \pm 47$  &  $4.77 \pm 0.01$  &   $0.07 \pm 0.13$  &  $0.51 \pm 0.01$  &     $0.49 \pm 0.01$  &     $160.93 \pm 4.73$  &    D17  & 7008 \\ 
214611894  &   $6113 \pm 97$  &  $4.26 \pm 0.02$  &   $0.00 \pm 0.05$  &  $1.12 \pm 0.04$  &     $1.30 \pm 0.03$  &     $289.00 \pm 3.39$  &  SMsyn  & 7030,7087 \\ 
214741009  &   $3751 \pm 85$  &  $0.55 \pm 0.12$  &  $-0.43 \pm 0.16$  &  $2.29 \pm 0.08$  &  $133.86 \pm 14.80$  &   $2903.42 \pm 99.27$  &    JHK  & 7032 \\ 
215101303  &  $6219 \pm 281$  &  $4.18 \pm 0.07$  &   $0.07 \pm 0.15$  &  $1.23 \pm 0.09$  &     $1.49 \pm 0.12$  &  $1525.13 \pm 115.98$  &    JHK  & 7067 \\ 
215358983  &   $6181 \pm 95$  &  $4.11 \pm 0.06$  &  $-0.19 \pm 0.06$  &  $1.13 \pm 0.06$  &     $1.54 \pm 0.12$  &   $1010.73 \pm 78.50$  &  SMsyn  & 7067 \\ 
215389654  &   $5447 \pm 82$  &  $4.49 \pm 0.03$  &   $0.22 \pm 0.05$  &  $0.96 \pm 0.04$  &     $0.92 \pm 0.02$  &     $327.07 \pm 2.67$  &  SMsyn  & 7030,7086 \\ 
215938010  &   $6087 \pm 87$  &  $4.00 \pm 0.02$  &   $0.07 \pm 0.05$  &  $1.30 \pm 0.05$  &     $1.89 \pm 0.05$  &    $584.53 \pm 11.66$  &  SMsyn  & 7030 \\ 
215969174  &   $5950 \pm 83$  &  $4.40 \pm 0.03$  &   $0.15 \pm 0.06$  &  $1.10 \pm 0.04$  &     $1.10 \pm 0.03$  &    $878.65 \pm 21.43$  &  SMsyn  & 7067 \\ 
216334329  &   $5887 \pm 99$  &  $3.95 \pm 0.04$  &   $0.13 \pm 0.05$  &  $1.31 \pm 0.06$  &     $1.99 \pm 0.11$  &    $782.76 \pm 42.05$  &  SMsyn  & 7030,7064,7085 \\ 
216414930  &  $6563 \pm 361$  &  $4.19 \pm 0.05$  &   $0.03 \pm 0.16$  &  $1.33 \pm 0.09$  &     $1.54 \pm 0.06$  &    $967.34 \pm 31.42$  &    JHK  & 7066,7085 \\ 
216468514  &   $6061 \pm 96$  &  $4.04 \pm 0.03$  &   $0.14 \pm 0.06$  &  $1.30 \pm 0.05$  &     $1.81 \pm 0.06$  &    $696.95 \pm 19.71$  &  SMsyn  & 7030,7085 \\ 
216494238  &   $5742 \pm 90$  &  $4.26 \pm 0.03$  &   $0.30 \pm 0.05$  &  $1.11 \pm 0.04$  &     $1.28 \pm 0.03$  &     $396.90 \pm 7.31$  &  SMsyn  & 7030,7085 \\ 
216892056  &   $3482 \pm 53$  &  $4.87 \pm 0.02$  &   $0.03 \pm 0.13$  &  $0.40 \pm 0.03$  &     $0.39 \pm 0.02$  &      $34.62 \pm 2.75$  &    D17  & 7008,7060,7085,7086 \\ 
217149884  &   $5735 \pm 90$  &  $4.24 \pm 0.04$  &   $0.16 \pm 0.06$  &  $1.03 \pm 0.04$  &     $1.27 \pm 0.06$  &    $928.69 \pm 38.93$  &  SMsyn  & 7067 \\ 
217192839  &   $4701 \pm 57$  &  $4.64 \pm 0.02$  &  $-0.24 \pm 0.05$  &  $0.70 \pm 0.02$  &     $0.67 \pm 0.01$  &     $146.26 \pm 1.06$  &  SMsyn  & 7086 \\ 
217393088  &   $5870 \pm 82$  &  $4.08 \pm 0.06$  &   $0.22 \pm 0.05$  &  $1.24 \pm 0.08$  &     $1.67 \pm 0.16$  &  $2226.41 \pm 212.45$  &  SMsyn  & 7067 \\ 
217671466  &   $5599 \pm 85$  &  $4.10 \pm 0.03$  &   $0.38 \pm 0.05$  &  $1.10 \pm 0.05$  &     $1.56 \pm 0.04$  &    $654.36 \pm 12.41$  &  SMsyn  & 7066 \\ 
218131080  &   $6357 \pm 91$  &  $4.36 \pm 0.04$  &  $-0.10 \pm 0.05$  &  $1.16 \pm 0.04$  &     $1.17 \pm 0.07$  &    $512.41 \pm 32.77$  &  SMsyn  & 7067 \\ 
218621322  &   $5709 \pm 87$  &  $4.32 \pm 0.03$  &  $-0.24 \pm 0.06$  &  $0.88 \pm 0.03$  &     $1.08 \pm 0.02$  &     $302.05 \pm 4.14$  &  SMsyn  & 7030,7086 \\ 
218711655  &   $6439 \pm 98$  &  $4.10 \pm 0.02$  &   $0.09 \pm 0.05$  &  $1.38 \pm 0.03$  &     $1.74 \pm 0.04$  &     $376.40 \pm 5.91$  &  SMsyn  & 7030,7086 \\ 
218916923  &   $5370 \pm 68$  &  $4.54 \pm 0.02$  &   $0.24 \pm 0.05$  &  $0.96 \pm 0.02$  &     $0.88 \pm 0.01$  &     $154.60 \pm 0.94$  &  SMsyn  & 7030,7086,7087 \\ 
219256848  &   $4627 \pm 76$  &  $2.55 \pm 0.06$  &   $0.23 \pm 0.05$  &  $1.74 \pm 0.12$  &    $11.63 \pm 0.72$  &   $2945.22 \pm 62.41$  &  SMsyn  & 7030 \\ 
219388192  &   $5841 \pm 81$  &  $4.43 \pm 0.02$  &   $0.12 \pm 0.06$  &  $1.05 \pm 0.04$  &     $1.03 \pm 0.02$  &     $306.48 \pm 4.49$  &  SMsyn  & 7016,7030,7035,7056 \\ 
219420915  &   $5828 \pm 97$  &  $4.28 \pm 0.04$  &   $0.29 \pm 0.05$  &  $1.13 \pm 0.04$  &     $1.27 \pm 0.05$  &    $456.50 \pm 18.21$  &  SMsyn  & 7030 \\ 
220187552  &   $4196 \pm 70$  &  $4.66 \pm 0.02$  &  $-0.03 \pm 0.08$  &  $0.65 \pm 0.02$  &     $0.62 \pm 0.02$  &     $104.01 \pm 5.36$  &  SMemp  & 8042,8056 \\ 
220209578  &   $5843 \pm 90$  &  $4.38 \pm 0.04$  &  $-0.21 \pm 0.06$  &  $0.93 \pm 0.04$  &     $1.03 \pm 0.03$  &    $840.47 \pm 25.12$  &  SMsyn  & 8031 \\ 
220258394  &   $5664 \pm 93$  &  $4.49 \pm 0.05$  &   $0.04 \pm 0.06$  &  $0.98 \pm 0.03$  &     $0.93 \pm 0.05$  &    $504.15 \pm 29.49$  &  SMsyn  & 8077 \\ 
220294712  &   $6167 \pm 91$  &  $4.31 \pm 0.03$  &  $-0.08 \pm 0.06$  &  $1.10 \pm 0.04$  &     $1.22 \pm 0.03$  &     $430.93 \pm 8.32$  &  SMsyn  & 8068,8077 \\ 
220303276  &   $6484 \pm 97$  &  $4.08 \pm 0.03$  &   $0.14 \pm 0.06$  &  $1.42 \pm 0.03$  &     $1.80 \pm 0.06$  &    $376.74 \pm 10.53$  &  SMsyn  & 8032,8051,8060,8068,8077 \\ 
220321605  &   $4272 \pm 38$  &  $4.64 \pm 0.01$  &   $0.03 \pm 0.07$  &  $0.67 \pm 0.02$  &     $0.65 \pm 0.01$  &     $109.32 \pm 0.88$  &  SMemp  & 8032,8042,8056,8068,8077 \\ 
220336320  &   $3780 \pm 90$  &  $4.74 \pm 0.02$  &  $-0.01 \pm 0.17$  &  $0.54 \pm 0.02$  &     $0.52 \pm 0.02$  &    $292.58 \pm 18.57$  &    JHK  & 8031 \\ 
220376054  &   $5854 \pm 85$  &  $4.25 \pm 0.02$  &   $0.05 \pm 0.05$  &  $1.05 \pm 0.03$  &     $1.27 \pm 0.02$  &     $303.28 \pm 4.02$  &  SMsyn  & 8032,8068,8077 \\ 
220383386  &  $5528 \pm 162$  &  $4.53 \pm 0.02$  &  $-0.02 \pm 0.17$  &  $0.94 \pm 0.04$  &     $0.87 \pm 0.01$  &      $47.36 \pm 0.15$  &    JHK  & 8032,8033,8068,8077 \\ 
220397060  &   $5258 \pm 79$  &  $3.65 \pm 0.05$  &  $-0.06 \pm 0.03$  &  $0.98 \pm 0.11$  &     $2.47 \pm 0.10$  &    $810.46 \pm 30.04$  &  SMsyn  & 8032,8033,8042 \\ 
220436208  &   $5698 \pm 87$  &  $4.31 \pm 0.03$  &   $0.25 \pm 0.05$  &  $1.05 \pm 0.04$  &     $1.19 \pm 0.03$  &    $734.91 \pm 16.14$  &  SMsyn  & 8033,8077 \\ 
220448185  &   $3447 \pm 61$  &  $4.89 \pm 0.01$  &   $0.00 \pm 0.18$  &  $0.37 \pm 0.01$  &     $0.36 \pm 0.01$  &     $235.32 \pm 6.63$  &    JHK  & 8031,8042 \\ 
220481411  &   $4658 \pm 56$  &  $4.63 \pm 0.01$  &  $-0.06 \pm 0.05$  &  $0.74 \pm 0.02$  &     $0.69 \pm 0.01$  &     $115.94 \pm 0.70$  &  SMsyn  & 8042 \\ 
220501947  &   $4685 \pm 57$  &  $4.61 \pm 0.01$  &   $0.16 \pm 0.05$  &  $0.78 \pm 0.02$  &     $0.73 \pm 0.01$  &     $234.55 \pm 1.79$  &  SMsyn  & 8032,8042,8077 \\ 
220504338  &   $5660 \pm 87$  &  $4.27 \pm 0.03$  &   $0.27 \pm 0.06$  &  $1.04 \pm 0.04$  &     $1.24 \pm 0.03$  &    $649.75 \pm 13.49$  &  SMsyn  & 8077 \\ 
220522262  &   $4812 \pm 72$  &  $4.59 \pm 0.02$  &   $0.22 \pm 0.05$  &  $0.82 \pm 0.03$  &     $0.76 \pm 0.01$  &     $466.11 \pm 7.25$  &  SMsyn  & 8033,8042 \\ 
220542353  &   $6442 \pm 92$  &  $4.00 \pm 0.02$  &  $-0.43 \pm 0.06$  &  $1.12 \pm 0.03$  &     $1.75 \pm 0.03$  &     $130.49 \pm 0.90$  &  SMsyn  & 8028,8051,8077 \\ 
220554210  &   $5523 \pm 82$  &  $4.47 \pm 0.03$  &   $0.15 \pm 0.06$  &  $0.95 \pm 0.04$  &     $0.94 \pm 0.02$  &     $502.28 \pm 7.77$  &  SMsyn  & 8077 \\ 
220555384  &  $5347 \pm 251$  &  $4.52 \pm 0.05$  &   $0.02 \pm 0.16$  &  $0.88 \pm 0.06$  &     $0.86 \pm 0.06$  &    $140.84 \pm 10.12$  &    JHK  & 8042 \\ 
220565349  &   $5552 \pm 82$  &  $4.36 \pm 0.03$  &  $-0.03 \pm 0.06$  &  $0.90 \pm 0.03$  &     $1.04 \pm 0.03$  &    $604.19 \pm 13.17$  &  SMsyn  & 8042 \\ 
220621087  &   $3695 \pm 32$  &  $4.80 \pm 0.01$  &  $-0.19 \pm 0.07$  &  $0.47 \pm 0.01$  &     $0.45 \pm 0.01$  &      $69.61 \pm 0.15$  &  SMemp  & 8032,8056 \\ 
220621788  &   $5660 \pm 92$  &  $4.40 \pm 0.03$  &   $0.04 \pm 0.05$  &  $0.96 \pm 0.04$  &     $1.02 \pm 0.02$  &     $234.92 \pm 2.73$  &  SMsyn  & 8032,8068,8077 \\ 
220629489  &   $5060 \pm 70$  &  $4.56 \pm 0.02$  &   $0.28 \pm 0.05$  &  $0.89 \pm 0.03$  &     $0.82 \pm 0.01$  &     $408.24 \pm 4.82$  &  SMsyn  & 8042 \\ 
220674823  &   $5617 \pm 86$  &  $4.45 \pm 0.03$  &   $0.13 \pm 0.06$  &  $0.97 \pm 0.04$  &     $0.98 \pm 0.02$  &     $246.10 \pm 2.97$  &  SMsyn  & 8032,8068,8077 \\ 
220696233  &   $3993 \pm 94$  &  $4.70 \pm 0.01$  &  $-0.04 \pm 0.18$  &  $0.60 \pm 0.02$  &     $0.57 \pm 0.01$  &     $268.65 \pm 3.72$  &    JHK  & 8032 \\ 
220709978  &   $6058 \pm 89$  &  $4.37 \pm 0.03$  &  $-0.21 \pm 0.06$  &  $1.00 \pm 0.04$  &     $1.09 \pm 0.02$  &     $101.59 \pm 0.64$  &  SMsyn  & 8032,8051,8068,8077 \\ 
220725183  &   $6216 \pm 90$  &  $3.96 \pm 0.02$  &  $-0.01 \pm 0.06$  &  $1.38 \pm 0.04$  &     $2.04 \pm 0.05$  &     $470.77 \pm 8.55$  &  SMsyn  & 8032,8068,8077 \\ 

\enddata
\end{deluxetable*}

\begin{longrotatetable}
% \startlongtable
\begin{deluxetable*}{lcccccccccccccc}
\tabletypesize{\tiny}
% \small
\setlength\tabcolsep{1pt}
\tablecaption{Candidate parameters and dispositions (``VP'' = validated planet; ``PC'' = planet candidate; ``FP'' = false positive). \label{tab:params}}
\tablehead{Candidate & Field & Name & $P$ & $T_0$ & \Rp/\rstar & $a$/\rstar & $b$ & \Rp & $a$ & $T_\mathrm{eq}$ & $\rho_\star$ & FPP & Disp. & Note \\
 & & & [days] & [BKJD] & [\%] &  &  & [\rearth] & [AU $\times 10^{-2}$] & [K] & [$\rho_\odot$] &  &  & }
\startdata
211319617.01     &         5     &          K2-180 b     &   $8.867209^{+0.001068}_{-0.001016}$     &  $2310.38934^{+0.00448}_{-0.00453}$     &     $2.94^{+0.24}_{-0.17}$     &    $24.12^{+2.86}_{-6.05}$     &  $0.42^{+0.32}_{-0.28}$     &       $2.31 \pm 0.16$     &   $7.53^{+0.10}_{-0.10}$     &       $731^{+11}_{-11}$     &       $2.394^{+1.450}_{-1.037}$     &   $8.9 \times 10^{-6}$     &          PC     &            Gaia  \\
211331236.01     &         5     &          K2-117 b     &   $1.291600^{+0.000049}_{-0.000051}$     &  $2309.77452^{+0.00162}_{-0.00158}$     &     $3.63^{+0.21}_{-0.14}$     &     $7.87^{+0.81}_{-1.77}$     &  $0.39^{+0.31}_{-0.27}$     &       $2.03 \pm 0.10$     &   $1.89^{+0.01}_{-0.01}$     &       $868^{+14}_{-14}$     &       $3.934^{+2.046}_{-1.521}$     &  $2.5 \times 10^{-10}$     &          VP     &              MS  \\
211331236.02     &         5     &          K2-117 c     &   $5.444017^{+0.000462}_{-0.000455}$     &  $2310.56630^{+0.00358}_{-0.00352}$     &     $3.68^{+0.24}_{-0.19}$     &    $18.52^{+2.17}_{-4.33}$     &  $0.40^{+0.32}_{-0.28}$     &       $2.06 \pm 0.12$     &   $4.92^{+0.03}_{-0.03}$     &         $537^{+9}_{-9}$     &       $2.879^{+1.669}_{-1.200}$     &   $6.7 \times 10^{-8}$     &          VP     &              MS  \\
211342524.01     &         5     &                       &  $14.448770^{+0.000110}_{-0.000111}$     &  $2316.36774^{+0.00027}_{-0.00026}$     &   $41.31^{+10.37}_{-9.91}$     &    $25.00^{+0.28}_{-0.19}$     &  $1.13^{+0.12}_{-0.12}$     &     $77.60 \pm 19.11$     &  $12.36^{+0.14}_{-0.14}$     &      $1016^{+22}_{-21}$     &       $1.004^{+0.028}_{-0.028}$     &                      1     &          FP     &              LR  \\
211351816.01     &         5     &           K2-97 b     &   $8.406726^{+0.001863}_{-0.001827}$     &  $2309.04977^{+0.00888}_{-0.00854}$     &     $2.18^{+0.23}_{-0.12}$     &    $10.16^{+1.11}_{-2.79}$     &  $0.44^{+0.33}_{-0.30}$     &      $10.61 \pm 0.95$     &   $8.60^{+0.11}_{-0.11}$     &      $1499^{+39}_{-39}$     &       $0.198^{+0.122}_{-0.086}$     &   $3.4 \times 10^{-1}$     &          PC     &              LR  \\
211355342.01     &         5     &          K2-181 b     &   $6.894256^{+0.000704}_{-0.000722}$     &  $2310.79263^{+0.00402}_{-0.00423}$     &     $2.44^{+0.20}_{-0.12}$     &    $18.79^{+2.18}_{-4.83}$     &  $0.43^{+0.32}_{-0.29}$     &       $2.84 \pm 0.20$     &   $7.06^{+0.10}_{-0.10}$     &       $962^{+20}_{-20}$     &       $1.872^{+1.144}_{-0.811}$     &   $3.0 \times 10^{-2}$     &          PC     &                  \\
211359660.01     &         5     &          K2-182 b     &   $4.736837^{+0.000079}_{-0.000081}$     &  $2308.20626^{+0.00073}_{-0.00072}$     &     $3.17^{+0.11}_{-0.04}$     &    $13.89^{+0.59}_{-1.65}$     &  $0.30^{+0.25}_{-0.21}$     &       $2.76 \pm 0.07$     &   $5.29^{+0.03}_{-0.03}$     &       $885^{+10}_{-10}$     &       $1.600^{+0.365}_{-0.318}$     &   $2.8 \times 10^{-8}$     &          VP     &                  \\
211375488.01     &         5     &                       &   $4.166791^{+0.000325}_{-0.000316}$     &  $2310.81224^{+0.00307}_{-0.00315}$     &    $18.80^{+5.58}_{-5.17}$     &     $7.18^{+0.63}_{-0.53}$     &  $1.01^{+0.07}_{-0.08}$     &       $9.59 \pm 4.52$     &   $4.06^{+0.43}_{-0.55}$     &     $565^{+136}_{-129}$     &       $0.286^{+0.075}_{-0.063}$     &   $9.9 \times 10^{-1}$     &          FP     &                  \\
211391664.01     &         5     &           K2-98 b     &  $10.136448^{+0.000609}_{-0.000591}$     &  $2312.98230^{+0.00220}_{-0.00214}$     &     $3.04^{+0.10}_{-0.05}$     &    $15.09^{+0.80}_{-2.34}$     &  $0.33^{+0.28}_{-0.22}$     &       $5.20 \pm 0.19$     &   $9.74^{+0.09}_{-0.09}$     &      $1092^{+21}_{-21}$     &       $0.449^{+0.132}_{-0.110}$     &   $4.3 \times 10^{-4}$     &          VP     &                  \\
211399359.01     &         5     &                       &   $3.114879^{+0.000021}_{-0.000021}$     &  $2311.53292^{+0.00026}_{-0.00026}$     &    $14.94^{+0.10}_{-0.08}$     &    $11.53^{+0.10}_{-0.21}$     &  $0.11^{+0.11}_{-0.08}$     &      $12.35 \pm 0.19$     &   $3.91^{+0.03}_{-0.03}$     &       $964^{+15}_{-14}$     &       $2.119^{+0.081}_{-0.079}$     &   $3.4 \times 10^{-8}$     &          PC     &              LR  \\
211401787.01     &         5     &                       &  $13.772745^{+0.001389}_{-0.001385}$     &  $2318.06924^{+0.00288}_{-0.00302}$     &     $1.62^{+0.07}_{-0.04}$     &    $21.77^{+1.45}_{-3.97}$     &  $0.35^{+0.29}_{-0.24}$     &       $2.59 \pm 0.10$     &  $12.03^{+0.11}_{-0.11}$     &       $966^{+18}_{-18}$     &       $0.729^{+0.267}_{-0.214}$     &   $5.0 \times 10^{-4}$     &          PC     &            Gaia  \\
211413463.01     &         5     &                       &   $3.251841^{+0.000089}_{-0.000088}$     &  $2310.93721^{+0.00115}_{-0.00112}$     &    $27.25^{+6.29}_{-6.99}$     &     $5.47^{+0.14}_{-0.13}$     &  $1.09^{+0.07}_{-0.09}$     &      $19.86 \pm 4.96$     &   $3.82^{+0.08}_{-0.09}$     &       $828^{+47}_{-46}$     &       $0.207^{+0.016}_{-0.015}$     &                      1     &          FP     &         Gaia,LR  \\
211413752.01     &         5     &          K2-268 c     &   $9.326841^{+0.001532}_{-0.001617}$     &  $2317.17220^{+0.00465}_{-0.00453}$     &     $3.18^{+0.36}_{-0.20}$     &    $23.41^{+3.40}_{-7.38}$     &  $0.44^{+0.36}_{-0.30}$     &       $2.69 \pm 0.24$     &   $8.19^{+0.06}_{-0.06}$     &         $688^{+8}_{-8}$     &       $1.978^{+1.549}_{-1.013}$     &   $9.5 \times 10^{-6}$     &          VP     &           AO,MS  \\
211413752.02     &         5     &          K2-268 b     &   $2.151894^{+0.000393}_{-0.000363}$     &  $2310.65197^{+0.00754}_{-0.00771}$     &     $1.67^{+0.19}_{-0.15}$     &     $7.96^{+1.72}_{-2.09}$     &  $0.43^{+0.33}_{-0.30}$     &       $1.41 \pm 0.14$     &   $3.08^{+0.02}_{-0.02}$     &      $1121^{+14}_{-14}$     &       $1.462^{+1.299}_{-0.814}$     &   $5.7 \times 10^{-8}$     &          VP     &           AO,MS  \\
211418729.01     &         5     &          K2-114 b     &  $11.391013^{+0.000224}_{-0.000225}$     &  $2318.71493^{+0.00069}_{-0.00069}$     &    $11.63^{+0.34}_{-0.30}$     &    $22.47^{+1.90}_{-1.87}$     &  $0.44^{+0.13}_{-0.22}$     &      $10.67 \pm 0.36$     &   $9.54^{+0.11}_{-0.11}$     &       $661^{+12}_{-12}$     &       $1.174^{+0.320}_{-0.271}$     &   $1.1 \times 10^{-4}$     &          PC     &              LR  \\
211428897.01     &         5     &                       &   $1.610897^{+0.000077}_{-0.000076}$     &  $2309.27588^{+0.00184}_{-0.00186}$     &     $2.45^{+0.14}_{-0.11}$     &    $10.92^{+1.34}_{-2.53}$     &  $0.40^{+0.32}_{-0.28}$     &       $1.08 \pm 0.06$     &   $2.02^{+0.01}_{-0.01}$     &       $706^{+15}_{-15}$     &       $6.721^{+3.981}_{-2.829}$     &  $3.3 \times 10^{-14}$     &          PC     &      AO,Gaia,MS  \\
211428897.02     &         5     &                       &   $2.177869^{+0.000172}_{-0.000184}$     &  $2310.65292^{+0.00356}_{-0.00327}$     &     $1.96^{+0.15}_{-0.12}$     &    $12.38^{+2.02}_{-3.12}$     &  $0.41^{+0.33}_{-0.28}$     &       $0.86 \pm 0.06$     &   $2.47^{+0.02}_{-0.02}$     &       $639^{+13}_{-13}$     &       $5.362^{+3.942}_{-2.641}$     &   $7.3 \times 10^{-9}$     &          PC     &      AO,Gaia,MS  \\
211439059.01     &         5     &                       &  $18.642909^{+0.005554}_{-0.005201}$     &  $2313.51253^{+0.01022}_{-0.00880}$     &     $2.01^{+0.15}_{-0.10}$     &    $24.82^{+3.25}_{-5.76}$     &  $0.41^{+0.32}_{-0.28}$     &       $1.86 \pm 0.14$     &  $13.40^{+0.14}_{-0.14}$     &       $608^{+16}_{-16}$     &       $0.591^{+0.362}_{-0.258}$     &   $5.2 \times 10^{-8}$     &          PC     &              AO  \\
211442297.01     &         5     &          K2-115 b     &  $20.272615^{+0.000356}_{-0.000343}$     &  $2324.15804^{+0.00049}_{-0.00050}$     &    $12.55^{+0.15}_{-0.18}$     &    $38.68^{+1.91}_{-1.57}$     &  $0.60^{+0.04}_{-0.06}$     &      $12.06 \pm 0.22$     &  $14.30^{+0.12}_{-0.12}$     &         $619^{+8}_{-8}$     &       $1.889^{+0.264}_{-0.240}$     &   $2.0 \times 10^{-3}$     &          PC     &              LR  \\
211490999.01     &         5     &                       &   $9.843984^{+0.000574}_{-0.000591}$     &  $2313.32935^{+0.00212}_{-0.00208}$     &     $3.03^{+0.18}_{-0.08}$     &    $19.85^{+1.52}_{-4.20}$     &  $0.38^{+0.31}_{-0.26}$     &       $3.11 \pm 0.15$     &   $8.74^{+0.11}_{-0.12}$     &       $802^{+16}_{-15}$     &       $1.084^{+0.463}_{-0.361}$     &   $4.4 \times 10^{-5}$     &          PC     &              AO  \\
211491383.01     &         5     &          K2-269 b     &   $4.144965^{+0.000817}_{-0.000619}$     &  $2308.59855^{+0.00527}_{-0.00559}$     &     $1.00^{+0.07}_{-0.06}$     &    $10.07^{+1.37}_{-2.70}$     &  $0.42^{+0.33}_{-0.29}$     &       $1.57 \pm 0.12$     &   $5.31^{+0.06}_{-0.06}$     &      $1429^{+37}_{-37}$     &       $0.798^{+0.544}_{-0.377}$     &   $7.7 \times 10^{-5}$     &          VP     &                  \\
211509553.01     &         5     &                       &  $20.358694^{+0.000341}_{-0.000347}$     &  $2318.41349^{+0.00067}_{-0.00068}$     &    $18.20^{+0.27}_{-0.27}$     &    $52.08^{+1.08}_{-1.79}$     &  $0.17^{+0.15}_{-0.12}$     &      $10.66 \pm 0.21$     &  $12.02^{+0.07}_{-0.08}$     &         $355^{+5}_{-5}$     &       $4.575^{+0.370}_{-0.358}$     &   $2.2 \times 10^{-4}$     &          PC     &      AO,Gaia,LR  \\
211525389.01     &         5     &          K2-105 b     &   $8.267704^{+0.000350}_{-0.000318}$     &  $2314.98708^{+0.00148}_{-0.00164}$     &     $3.39^{+0.16}_{-0.07}$     &    $17.72^{+1.11}_{-3.01}$     &  $0.36^{+0.28}_{-0.25}$     &       $3.37 \pm 0.12$     &   $7.96^{+0.07}_{-0.07}$     &       $814^{+12}_{-12}$     &       $1.093^{+0.374}_{-0.303}$     &   $3.3 \times 10^{-5}$     &          VP     &                  \\
211529065.01     &         5     &          K2-270 c     &   $4.400028^{+0.000169}_{-0.000178}$     &  $2309.97510^{+0.00166}_{-0.00167}$     &     $3.50^{+0.24}_{-0.12}$     &    $20.94^{+1.75}_{-4.30}$     &  $0.38^{+0.31}_{-0.26}$     &       $2.95 \pm 0.16$     &   $4.97^{+0.04}_{-0.04}$     &       $848^{+12}_{-12}$     &       $6.352^{+2.821}_{-2.155}$     &   $1.8 \times 10^{-4}$     &          VP     &              MS  \\
211529065.02     &         5     &          K2-270 b     &   $1.543069^{+0.000189}_{-0.000185}$     &  $2309.41998^{+0.00446}_{-0.00465}$     &     $1.64^{+0.16}_{-0.11}$     &     $6.04^{+0.88}_{-1.47}$     &  $0.42^{+0.33}_{-0.29}$     &       $1.38 \pm 0.11$     &   $2.47^{+0.02}_{-0.02}$     &      $1203^{+17}_{-17}$     &       $1.243^{+0.833}_{-0.576}$     &   $3.3 \times 10^{-9}$     &          VP     &              MS  \\
211562654.01     &         5     &          K2-183 c     &  $10.792635^{+0.001175}_{-0.001054}$     &  $2314.77450^{+0.00365}_{-0.00391}$     &     $2.70^{+0.27}_{-0.11}$     &    $19.60^{+2.53}_{-6.21}$     &  $0.49^{+0.32}_{-0.32}$     &       $2.87 \pm 0.21$     &   $9.32^{+0.12}_{-0.12}$     &       $787^{+15}_{-15}$     &       $0.868^{+0.634}_{-0.424}$     &   $2.3 \times 10^{-6}$     &          VP     &              MS  \\
211562654.02     &         5     &          K2-183 d     &  $22.631964^{+0.004371}_{-0.003094}$     &  $2311.15064^{+0.00542}_{-0.00819}$     &     $2.70^{+0.35}_{-0.15}$     &   $44.41^{+7.47}_{-17.67}$     &  $0.50^{+0.35}_{-0.34}$     &       $2.86 \pm 0.27$     &  $15.27^{+0.20}_{-0.20}$     &       $615^{+12}_{-12}$     &       $2.299^{+2.238}_{-1.358}$     &   $1.3 \times 10^{-4}$     &          VP     &              MS  \\
211578235.01     &         5     &                       &  $11.007488^{+0.000238}_{-0.000236}$     &  $2314.97933^{+0.00087}_{-0.00090}$     &    $13.37^{+4.73}_{-3.72}$     &    $30.28^{+3.45}_{-1.82}$     &  $0.98^{+0.06}_{-0.07}$     &      $17.07 \pm 5.39$     &   $9.33^{+0.10}_{-0.10}$     &       $868^{+19}_{-19}$     &       $3.075^{+0.824}_{-0.703}$     &   $9.6 \times 10^{-1}$     &          PC     &              LR  \\
211594205.01     &         5     &          K2-184 b     &  $16.995731^{+0.001288}_{-0.001290}$     &  $2315.49905^{+0.00257}_{-0.00235}$     &     $1.82^{+0.13}_{-0.07}$     &   $47.37^{+4.50}_{-11.06}$     &  $0.42^{+0.31}_{-0.28}$     &       $1.55 \pm 0.09$     &  $12.29^{+0.09}_{-0.09}$     &         $580^{+8}_{-8}$     &       $4.941^{+2.541}_{-1.874}$     &   $5.3 \times 10^{-4}$     &          VP     &                  \\
211713099.01     &         5     &          K2-271 b     &   $8.562421^{+0.000127}_{-0.000127}$     &  $2316.71271^{+0.00053}_{-0.00053}$     &     $6.74^{+0.16}_{-0.08}$     &    $20.69^{+0.88}_{-1.98}$     &  $0.30^{+0.21}_{-0.20}$     &       $7.28 \pm 0.23$     &   $7.70^{+0.08}_{-0.09}$     &       $893^{+17}_{-17}$     &       $1.620^{+0.331}_{-0.290}$     &   $7.7 \times 10^{-5}$     &          VP     &                  \\
211736671.01     &         5     &          K2-108 b     &   $4.733999^{+0.000221}_{-0.000227}$     &  $2312.09609^{+0.00172}_{-0.00172}$     &     $2.77^{+0.11}_{-0.06}$     &     $9.86^{+0.54}_{-1.44}$     &  $0.33^{+0.27}_{-0.23}$     &       $5.33 \pm 0.21$     &   $5.81^{+0.09}_{-0.09}$     &      $1360^{+29}_{-29}$     &       $0.572^{+0.167}_{-0.138}$     &   $9.7 \times 10^{-3}$     &          VP     &                  \\
211770795.01     &         5     &          K2-119 b     &   $7.727283^{+0.001268}_{-0.001149}$     &  $2315.83106^{+0.00499}_{-0.00540}$     &     $3.28^{+0.31}_{-0.19}$     &    $19.23^{+2.57}_{-4.59}$     &  $0.41^{+0.32}_{-0.28}$     &       $2.53 \pm 0.20$     &   $6.98^{+0.06}_{-0.06}$     &       $666^{+15}_{-15}$     &       $1.597^{+1.001}_{-0.706}$     &   $3.1 \times 10^{-4}$     &          VP     &                  \\
211799258.01     &         5     &                       &  $19.534207^{+0.000355}_{-0.000379}$     &  $2320.14593^{+0.00067}_{-0.00066}$     &    $25.03^{+1.60}_{-0.65}$     &  $139.64^{+9.20}_{-15.45}$     &  $0.32^{+0.26}_{-0.23}$     &      $12.71 \pm 0.61$     &  $11.15^{+0.07}_{-0.07}$     &         $318^{+5}_{-5}$     &    $95.842^{+26.681}_{-22.369}$     &   $2.8 \times 10^{-1}$     &          PC     &              LR  \\
211800191.01     &         5     &                       &   $1.106182^{+0.000011}_{-0.000011}$     &  $2309.96127^{+0.00038}_{-0.00041}$     &     $3.51^{+0.32}_{-0.11}$     &     $7.95^{+1.36}_{-2.68}$     &  $0.56^{+0.28}_{-0.35}$     &       $4.42 \pm 0.28$     &   $2.00^{+0.02}_{-0.02}$     &      $2005^{+38}_{-37}$     &       $5.499^{+4.974}_{-3.062}$     &   $1.2 \times 10^{-1}$     &          PC     &                  \\
211816003.01     &         5     &          K2-272 b     &  $14.453533^{+0.001328}_{-0.001360}$     &  $2311.85864^{+0.00288}_{-0.00296}$     &     $3.29^{+0.19}_{-0.12}$     &    $30.54^{+2.59}_{-6.29}$     &  $0.39^{+0.30}_{-0.27}$     &       $2.91 \pm 0.15$     &  $10.81^{+0.16}_{-0.17}$     &       $655^{+12}_{-12}$     &       $1.828^{+0.819}_{-0.634}$     &   $6.3 \times 10^{-5}$     &          VP     &                  \\
211818569.01     &         5     &          K2-121 b     &   $5.185761^{+0.000029}_{-0.000030}$     &  $2310.56042^{+0.00022}_{-0.00021}$     &    $10.09^{+0.20}_{-0.09}$     &    $21.02^{+0.42}_{-1.12}$     &  $0.21^{+0.17}_{-0.15}$     &       $7.50 \pm 0.14$     &   $5.25^{+0.03}_{-0.03}$     &       $723^{+13}_{-13}$     &       $4.633^{+0.467}_{-0.440}$     &   $1.4 \times 10^{-3}$     &          VP     &                  \\
211916756.01     &         5     &           K2-95 b     &  $10.134016^{+0.001132}_{-0.001143}$     &  $2317.87837^{+0.00391}_{-0.00401}$     &     $8.53^{+6.68}_{-1.04}$     &   $18.27^{+11.84}_{-6.08}$     &  $0.83^{+0.18}_{-0.48}$     &       $3.88 \pm 1.75$     &   $6.96^{+0.06}_{-0.06}$     &         $383^{+8}_{-8}$     &       $0.797^{+1.674}_{-0.672}$     &   $1.6 \times 10^{-5}$     &          VP     &                  \\
211919004.01     &         5     &          K2-273 b     &  $11.716332^{+0.001172}_{-0.001198}$     &  $2316.10117^{+0.00377}_{-0.00376}$     &     $4.84^{+2.33}_{-0.50}$     &     $6.48^{+1.15}_{-0.77}$     &  $0.96^{+0.04}_{-0.03}$     &       $4.42 \pm 1.28$     &   $9.74^{+0.11}_{-0.11}$     &       $672^{+11}_{-11}$     &       $0.026^{+0.013}_{-0.010}$     &   $4.3 \times 10^{-4}$     &          VP     &                  \\
211924657.01     &         5     &          K2-146 b     &   $2.644661^{+0.000132}_{-0.000130}$     &  $2311.64233^{+0.00169}_{-0.00176}$     &     $5.98^{+4.24}_{-0.63}$     &     $9.54^{+5.31}_{-4.08}$     &  $0.80^{+0.19}_{-0.47}$     &       $2.15 \pm 0.86$     &   $2.59^{+0.02}_{-0.02}$     &       $534^{+10}_{-10}$     &       $1.668^{+3.810}_{-1.440}$     &                      0     &          VP     &             TTV  \\
211929937.01     &         5     &                       &   $3.476643^{+0.000021}_{-0.000021}$     &  $2309.41227^{+0.00024}_{-0.00025}$     &    $12.60^{+0.15}_{-0.09}$     &    $11.64^{+0.18}_{-0.46}$     &  $0.18^{+0.15}_{-0.12}$     &      $11.69 \pm 0.28$     &   $4.33^{+0.05}_{-0.05}$     &      $1036^{+20}_{-20}$     &       $1.749^{+0.131}_{-0.124}$     &   $8.0 \times 10^{-7}$     &          PC     &         Gaia,LR  \\
211945201.01     &         5     &  EPIC 211945201 b     &  $19.492210^{+0.000666}_{-0.000653}$     &  $2325.82477^{+0.00086}_{-0.00085}$     &     $3.79^{+0.25}_{-0.13}$     &    $35.63^{+6.71}_{-9.05}$     &  $0.58^{+0.22}_{-0.34}$     &       $5.76 \pm 0.30$     &  $14.93^{+0.15}_{-0.15}$     &       $817^{+15}_{-14}$     &       $1.598^{+1.296}_{-0.827}$     &   $1.3 \times 10^{-1}$     &          PC     &                  \\
211978865.01     &         5     &                       &   $0.907763^{+0.000019}_{-0.000018}$     &  $2309.38235^{+0.00082}_{-0.00084}$     &    $19.04^{+6.65}_{-4.98}$     &     $2.59^{+0.13}_{-0.07}$     &  $0.99^{+0.09}_{-0.08}$     &      $29.48 \pm 9.13$     &   $1.96^{+0.02}_{-0.02}$     &      $2463^{+79}_{-79}$     &       $0.282^{+0.033}_{-0.030}$     &   $7.4 \times 10^{-1}$     &          PC     &          USP,LR  \\
211990866.01     &         5     &          K2-100 b     &   $1.673833^{+0.000049}_{-0.000050}$     &  $2307.72062^{+0.00126}_{-0.00127}$     &     $2.69^{+0.13}_{-0.07}$     &     $7.81^{+0.63}_{-1.63}$     &  $0.40^{+0.30}_{-0.27}$     &       $3.59 \pm 0.14$     &   $2.96^{+0.02}_{-0.02}$     &      $1748^{+23}_{-23}$     &       $2.282^{+0.998}_{-0.776}$     &   $1.2 \times 10^{-2}$     &          PC     &                  \\
212006344.01     &         5     &          K2-122 b     &   $2.219282^{+0.000128}_{-0.000130}$     &  $2311.05009^{+0.00235}_{-0.00236}$     &     $1.86^{+0.15}_{-0.09}$     &    $12.18^{+1.45}_{-2.54}$     &  $0.39^{+0.31}_{-0.26}$     &       $1.21 \pm 0.08$     &   $2.85^{+0.02}_{-0.02}$     &       $814^{+10}_{-10}$     &       $4.922^{+2.701}_{-1.964}$     &   $1.4 \times 10^{-4}$     &          VP     &                  \\
212008766.01     &         5     &          K2-274 b     &  $14.129714^{+0.002102}_{-0.001876}$     &  $2312.12109^{+0.00494}_{-0.00540}$     &     $2.72^{+0.19}_{-0.10}$     &    $31.54^{+2.82}_{-6.81}$     &  $0.39^{+0.31}_{-0.27}$     &       $2.20 \pm 0.12$     &  $10.64^{+0.08}_{-0.09}$     &         $589^{+9}_{-9}$     &       $2.114^{+0.998}_{-0.770}$     &   $3.1 \times 10^{-4}$     &          VP     &            Gaia  \\
212012119.01     &         5     &          K2-275 b     &   $3.280961^{+0.000112}_{-0.000107}$     &  $2309.13343^{+0.00142}_{-0.00142}$     &     $2.83^{+0.22}_{-0.09}$     &    $12.28^{+1.06}_{-2.63}$     &  $0.41^{+0.30}_{-0.27}$     &       $2.24 \pm 0.12$     &   $4.00^{+0.03}_{-0.03}$     &       $905^{+13}_{-13}$     &       $2.304^{+1.062}_{-0.815}$     &   $4.9 \times 10^{-7}$     &          VP     &      AO,Gaia,MS  \\
212012119.02     &         5     &          K2-275 c     &   $8.438756^{+0.000269}_{-0.000271}$     &  $2309.48782^{+0.00121}_{-0.00128}$     &     $2.96^{+0.17}_{-0.08}$     &    $26.78^{+1.67}_{-4.67}$     &  $0.35^{+0.29}_{-0.25}$     &       $2.34 \pm 0.10$     &   $7.50^{+0.05}_{-0.05}$     &         $660^{+9}_{-9}$     &       $3.615^{+1.244}_{-1.009}$     &   $2.0 \times 10^{-6}$     &          VP     &      AO,Gaia,MS  \\
212069861.01     &         5     &          K2-123 b     &  $30.951524^{+0.003625}_{-0.003320}$     &  $2314.49734^{+0.00438}_{-0.00489}$     &     $4.27^{+0.30}_{-0.21}$     &   $61.21^{+5.96}_{-12.59}$     &  $0.39^{+0.30}_{-0.27}$     &       $2.76 \pm 0.16$     &  $16.49^{+0.08}_{-0.08}$     &         $338^{+5}_{-5}$     &       $3.200^{+1.570}_{-1.168}$     &   $1.2 \times 10^{-5}$     &          VP     &                  \\
212099230.01     &         5     &                       &   $7.112338^{+0.000286}_{-0.000294}$     &  $2316.07238^{+0.00150}_{-0.00153}$     &     $3.04^{+0.13}_{-0.10}$     &     $6.01^{+0.58}_{-0.49}$     &  $0.96^{+0.01}_{-0.01}$     &       $3.24 \pm 0.14$     &   $7.09^{+0.09}_{-0.10}$     &       $909^{+18}_{-18}$     &       $0.058^{+0.017}_{-0.014}$     &   $1.8 \times 10^{-1}$     &          PC     &            Gaia  \\
212110888.01     &         5     &           K2-34 b     &   $2.995633^{+0.000008}_{-0.000008}$     &  $2311.34683^{+0.00010}_{-0.00010}$     &     $8.86^{+0.04}_{-0.04}$     &     $6.84^{+0.13}_{-0.11}$     &  $0.81^{+0.01}_{-0.01}$     &      $13.96 \pm 0.32$     &   $4.26^{+0.05}_{-0.05}$     &      $1559^{+30}_{-30}$     &       $0.479^{+0.026}_{-0.025}$     &   $1.6 \times 10^{-3}$     &          PC     &              LR  \\
212130773.01     &         5     &          K2-276 b     &  $18.718269^{+0.003153}_{-0.003008}$     &  $2318.87653^{+0.00620}_{-0.00686}$     &     $4.05^{+0.24}_{-0.18}$     &    $21.07^{+1.63}_{-3.79}$     &  $0.38^{+0.28}_{-0.26}$     &       $3.77 \pm 0.21$     &  $12.91^{+0.11}_{-0.11}$     &        $583^{+10}_{-9}$     &       $0.358^{+0.142}_{-0.112}$     &                      0     &          VP     &                  \\
212138198.01     &         5     &                       &   $3.209182^{+0.000063}_{-0.000058}$     &  $2309.37228^{+0.00077}_{-0.00087}$     &     $4.55^{+0.38}_{-0.18}$     &    $30.67^{+3.81}_{-7.04}$     &  $0.41^{+0.31}_{-0.29}$     &       $4.09 \pm 0.29$     &   $4.09^{+0.05}_{-0.05}$     &      $1012^{+26}_{-26}$     &    $37.412^{+22.255}_{-15.884}$     &   $8.6 \times 10^{-1}$     &          PC     &                  \\
212150006.01     &         5     &                       &   $0.898315^{+0.000024}_{-0.000024}$     &  $2309.67706^{+0.00106}_{-0.00106}$     &     $5.04^{+3.49}_{-0.74}$     &     $3.44^{+2.84}_{-1.12}$     &  $0.88^{+0.11}_{-0.43}$     &      $19.08 \pm 8.08$     &   $1.94^{+0.04}_{-0.05}$     &    $3300^{+147}_{-145}$     &       $0.678^{+1.663}_{-0.603}$     &   $9.9 \times 10^{-1}$     &          FP     &       AO,USP,LR  \\
212154564.01     &         5     &          K2-124 b     &   $6.413766^{+0.000301}_{-0.000303}$     &  $2309.18031^{+0.00201}_{-0.00195}$     &     $6.78^{+0.27}_{-0.21}$     &    $28.85^{+2.10}_{-4.33}$     &  $0.33^{+0.27}_{-0.23}$     &       $3.03 \pm 0.12$     &   $5.10^{+0.04}_{-0.04}$     &         $445^{+8}_{-8}$     &       $7.836^{+2.699}_{-2.207}$     &   $3.9 \times 10^{-8}$     &          VP     &                  \\
212157262.01     &         5     &          K2-187 d     &   $7.149210^{+0.000776}_{-0.000788}$     &  $2313.32610^{+0.00402}_{-0.00392}$     &     $3.15^{+0.21}_{-0.13}$     &    $18.16^{+1.86}_{-4.10}$     &  $0.41^{+0.31}_{-0.27}$     &       $3.17 \pm 0.18$     &   $7.20^{+0.09}_{-0.09}$     &       $865^{+17}_{-16}$     &       $1.575^{+0.831}_{-0.613}$     &   $3.8 \times 10^{-7}$     &          VP     &              MS  \\
212157262.02     &         5     &          K2-187 e     &  $13.609878^{+0.003478}_{-0.002786}$     &  $2322.08541^{+0.00467}_{-0.00477}$     &     $2.37^{+0.20}_{-0.15}$     &    $23.94^{+2.96}_{-6.15}$     &  $0.43^{+0.32}_{-0.29}$     &       $2.38 \pm 0.18$     &  $11.06^{+0.13}_{-0.13}$     &       $698^{+13}_{-13}$     &       $0.994^{+0.628}_{-0.440}$     &   $3.8 \times 10^{-9}$     &          VP     &              MS  \\
212157262.03     &         5     &          K2-187 c     &   $2.872042^{+0.000424}_{-0.000420}$     &  $2308.75680^{+0.00617}_{-0.00650}$     &     $1.79^{+0.16}_{-0.11}$     &     $8.08^{+1.15}_{-2.17}$     &  $0.43^{+0.33}_{-0.29}$     &       $1.80 \pm 0.14$     &   $3.92^{+0.05}_{-0.05}$     &      $1173^{+22}_{-22}$     &       $0.859^{+0.602}_{-0.409}$     &   $2.4 \times 10^{-6}$     &          VP     &              MS  \\
212157262.04     &         5     &          K2-187 b     &   $0.773920^{+0.000095}_{-0.000092}$     &  $2309.64378^{+0.00487}_{-0.00517}$     &     $1.29^{+0.14}_{-0.12}$     &     $4.13^{+0.97}_{-1.05}$     &  $0.41^{+0.34}_{-0.28}$     &       $1.30 \pm 0.13$     &   $1.64^{+0.02}_{-0.02}$     &      $1815^{+35}_{-35}$     &       $1.574^{+1.447}_{-0.890}$     &   $2.5 \times 10^{-6}$     &          VP     &          MS,USP  \\
212164470.01     &         5     &          K2-188 b     &   $1.742169^{+0.000457}_{-0.000365}$     &  $2307.47617^{+0.00719}_{-0.00832}$     &     $1.04^{+0.09}_{-0.08}$     &     $4.67^{+0.74}_{-1.07}$     &  $0.40^{+0.32}_{-0.27}$     &       $1.35 \pm 0.11$     &   $2.89^{+0.03}_{-0.03}$     &      $1692^{+33}_{-32}$     &       $0.451^{+0.304}_{-0.210}$     &   $4.2 \times 10^{-6}$     &          VP     &              MS  \\
212164470.02     &         5     &          K2-188 c     &   $7.810253^{+0.000846}_{-0.000844}$     &  $2311.85447^{+0.00397}_{-0.00419}$     &     $2.18^{+0.12}_{-0.08}$     &    $15.56^{+1.31}_{-3.41}$     &  $0.37^{+0.32}_{-0.26}$     &       $2.83 \pm 0.15$     &   $7.85^{+0.08}_{-0.08}$     &      $1026^{+20}_{-20}$     &       $0.828^{+0.385}_{-0.289}$     &  $2.5 \times 10^{-10}$     &          VP     &              MS  \\
212300977.01     &         6     &                       &   $4.465616^{+0.000032}_{-0.000030}$     &  $2391.99497^{+0.00026}_{-0.00027}$     &    $12.38^{+0.14}_{-0.09}$     &    $10.70^{+0.20}_{-0.42}$     &  $0.21^{+0.15}_{-0.14}$     &      $15.34 \pm 0.36$     &   $5.43^{+0.06}_{-0.07}$     &      $1208^{+24}_{-24}$     &       $0.825^{+0.069}_{-0.065}$     &   $3.4 \times 10^{-9}$     &          PC     &              LR  \\
212311834.01     &         6     &                       &  $17.788636^{+0.000168}_{-0.000167}$     &  $2400.41005^{+0.00030}_{-0.00030}$     &  $55.33^{+20.01}_{-12.71}$     &    $55.99^{+2.57}_{-1.14}$     &  $1.03^{+0.24}_{-0.17}$     &     $65.69 \pm 19.49$     &  $13.14^{+0.28}_{-0.30}$     &       $718^{+27}_{-27}$     &       $7.444^{+0.703}_{-0.659}$     &                      1     &          FP     &              LR  \\
212357477.01     &         6     &          K2-277 b     &   $6.326763^{+0.000355}_{-0.000361}$     &  $2388.22958^{+0.00221}_{-0.00217}$     &     $1.96^{+0.14}_{-0.08}$     &    $24.45^{+2.50}_{-6.10}$     &  $0.41^{+0.32}_{-0.28}$     &       $2.07 \pm 0.12$     &   $6.75^{+0.06}_{-0.06}$     &       $958^{+14}_{-14}$     &       $4.920^{+2.709}_{-1.999}$     &   $4.5 \times 10^{-3}$     &          VP     &                  \\
212394689.01     &         6     &          K2-189 b     &   $2.588309^{+0.000221}_{-0.000207}$     &  $2389.14350^{+0.00277}_{-0.00280}$     &     $1.59^{+0.11}_{-0.07}$     &     $7.95^{+0.81}_{-1.89}$     &  $0.41^{+0.32}_{-0.29}$     &       $1.52 \pm 0.09$     &   $3.61^{+0.04}_{-0.04}$     &      $1197^{+18}_{-18}$     &       $1.006^{+0.544}_{-0.399}$     &  $3.8 \times 10^{-11}$     &          VP     &              MS  \\
212394689.02     &         6     &          K2-189 c     &   $6.679195^{+0.000383}_{-0.000390}$     &  $2390.41768^{+0.00243}_{-0.00242}$     &     $2.62^{+0.14}_{-0.08}$     &    $18.17^{+1.37}_{-3.63}$     &  $0.37^{+0.30}_{-0.26}$     &       $2.50 \pm 0.12$     &   $6.80^{+0.07}_{-0.07}$     &       $872^{+13}_{-13}$     &       $1.806^{+0.737}_{-0.583}$     &   $4.2 \times 10^{-6}$     &          VP     &              MS  \\
212418133.01     &         6     &          K2-278 b     &   $3.334966^{+0.000701}_{-0.000859}$     &  $2386.82294^{+0.01119}_{-0.00900}$     &     $1.69^{+0.13}_{-0.11}$     &     $6.24^{+0.88}_{-1.65}$     &  $0.43^{+0.33}_{-0.29}$     &       $2.98 \pm 0.23$     &   $4.88^{+0.09}_{-0.09}$     &    $1711^{+101}_{-101}$     &       $0.293^{+0.204}_{-0.139}$     &   $9.0 \times 10^{-5}$     &          VP     &                  \\
212428509.01     &         6     &                       &   $2.667910^{+0.000024}_{-0.000024}$     &  $2389.50380^{+0.00035}_{-0.00036}$     &    $25.19^{+3.59}_{-4.41}$     &     $4.39^{+0.05}_{-0.04}$     &  $1.10^{+0.04}_{-0.05}$     &      $35.74 \pm 5.75$     &   $3.60^{+0.04}_{-0.04}$     &      $1533^{+31}_{-31}$     &       $0.160^{+0.005}_{-0.005}$     &   $9.3 \times 10^{-1}$     &          PC     &              LR  \\
212432685.01     &         6     &                       &   $0.531711^{+0.000034}_{-0.000036}$     &  $2384.99517^{+0.00295}_{-0.00290}$     &     $1.56^{+0.11}_{-0.07}$     &     $2.45^{+0.28}_{-0.54}$     &  $0.43^{+0.33}_{-0.29}$     &       $1.94 \pm 0.38$     &   $1.34^{+0.05}_{-0.05}$     &    $2526^{+273}_{-278}$     &       $0.699^{+0.383}_{-0.283}$     &   $5.4 \times 10^{-5}$     &          PC     &     AO,Gaia,USP  \\
212435047.01     &         6     &                       &   $1.115497^{+0.000113}_{-0.000111}$     &  $2392.13764^{+0.00376}_{-0.00374}$     &     $1.26^{+0.09}_{-0.07}$     &     $4.67^{+0.87}_{-1.07}$     &  $0.42^{+0.31}_{-0.29}$     &       $1.50 \pm 0.10$     &   $2.12^{+0.03}_{-0.03}$     &      $1852^{+35}_{-35}$     &       $1.098^{+0.836}_{-0.549}$     &   $2.3 \times 10^{-4}$     &          PC     &            Gaia  \\
212443457.01     &         6     &                       &  $24.480125^{+0.002585}_{-0.002857}$     &  $2400.66076^{+0.00409}_{-0.00381}$     &    $10.80^{+0.39}_{-0.30}$     &    $16.12^{+1.07}_{-1.03}$     &  $0.85^{+0.02}_{-0.02}$     &      $42.28 \pm 1.83$     &  $16.25^{+0.35}_{-0.37}$     &      $1050^{+32}_{-32}$     &       $0.094^{+0.020}_{-0.017}$     &                      1     &          FP     &              LR  \\
212460519.01     &         6     &          K2-126 b     &   $7.385655^{+0.000501}_{-0.000509}$     &  $2390.79921^{+0.00260}_{-0.00270}$     &     $2.79^{+0.22}_{-0.11}$     &    $20.29^{+1.73}_{-4.10}$     &  $0.40^{+0.29}_{-0.27}$     &       $1.97 \pm 0.12$     &   $6.56^{+0.04}_{-0.04}$     &       $601^{+13}_{-13}$     &       $2.059^{+0.915}_{-0.711}$     &   $7.3 \times 10^{-8}$     &          VP     &                  \\
212521166.01     &         6     &          K2-110 b     &  $13.863870^{+0.000325}_{-0.000329}$     &  $2400.73913^{+0.00079}_{-0.00080}$     &     $3.29^{+0.12}_{-0.05}$     &    $32.94^{+1.45}_{-4.14}$     &  $0.31^{+0.25}_{-0.20}$     &       $2.56 \pm 0.07$     &  $10.27^{+0.11}_{-0.11}$     &         $575^{+8}_{-8}$     &       $2.493^{+0.594}_{-0.513}$     &   $7.7 \times 10^{-6}$     &          VP     &                  \\
212554013.01     &         6     &          K2-127 b     &   $3.588163^{+0.000028}_{-0.000029}$     &  $2390.92588^{+0.00034}_{-0.00034}$     &    $11.62^{+0.39}_{-0.46}$     &    $11.46^{+1.33}_{-0.96}$     &  $0.58^{+0.09}_{-0.17}$     &       $8.37 \pm 0.33$     &   $4.11^{+0.02}_{-0.02}$     &       $809^{+15}_{-15}$     &       $1.568^{+0.508}_{-0.417}$     &   $9.9 \times 10^{-8}$     &          VP     &                  \\
212555594.01     &         6     &          K2-192 b     &   $4.162817^{+0.000432}_{-0.000447}$     &  $2387.44400^{+0.00450}_{-0.00438}$     &     $1.71^{+0.16}_{-0.12}$     &    $17.64^{+2.70}_{-4.73}$     &  $0.43^{+0.33}_{-0.30}$     &       $1.52 \pm 0.13$     &   $4.90^{+0.03}_{-0.03}$     &       $939^{+10}_{-10}$     &       $4.238^{+3.133}_{-2.074}$     &   $5.9 \times 10^{-4}$     &          VP     &                  \\
212570977.01     &         6     &                       &   $8.853084^{+0.000098}_{-0.000101}$     &  $2390.89385^{+0.00043}_{-0.00042}$     &    $15.09^{+0.16}_{-0.17}$     &    $17.03^{+0.65}_{-0.57}$     &  $0.41^{+0.06}_{-0.09}$     &      $18.92 \pm 0.66$     &   $8.50^{+0.11}_{-0.12}$     &       $927^{+22}_{-22}$     &       $0.846^{+0.093}_{-0.087}$     &   $3.0 \times 10^{-4}$     &          PC     &              LR  \\
212572439.01     &         6     &                       &   $2.581466^{+0.000017}_{-0.000017}$     &  $2390.02858^{+0.00025}_{-0.00025}$     &     $7.10^{+0.33}_{-0.58}$     &     $8.32^{+2.70}_{-1.14}$     &  $0.76^{+0.07}_{-0.26}$     &       $6.47 \pm 0.44$     &   $3.55^{+0.06}_{-0.06}$     &      $1149^{+38}_{-37}$     &       $1.157^{+0.893}_{-0.588}$     &   $6.8 \times 10^{-3}$     &          PC     &         AO,Gaia  \\
212577658.01     &         6     &                       &  $14.069185^{+0.001072}_{-0.001028}$     &  $2388.32154^{+0.00330}_{-0.00343}$     &     $1.94^{+0.11}_{-0.07}$     &    $34.34^{+3.23}_{-8.19}$     &  $0.41^{+0.31}_{-0.28}$     &       $2.54 \pm 0.14$     &  $11.92^{+0.26}_{-0.26}$     &       $866^{+40}_{-40}$     &       $2.741^{+1.408}_{-1.048}$     &   $7.5 \times 10^{-3}$     &          PC     &         AO,Gaia  \\
212579164.01     &         6     &                       &  $18.155717^{+0.000022}_{-0.000022}$     &  $2405.55359^{+0.00004}_{-0.00004}$     &    $59.71^{+4.99}_{-3.99}$     &    $54.59^{+0.67}_{-0.51}$     &  $0.85^{+0.07}_{-0.06}$     &      $72.32 \pm 5.77$     &  $13.80^{+0.30}_{-0.31}$     &       $747^{+29}_{-28}$     &       $6.621^{+0.216}_{-0.210}$     &   $9.9 \times 10^{-1}$     &          PC     &              LR  \\
212580872.01     &         6     &          K2-193 b     &  $14.786889^{+0.000803}_{-0.000810}$     &  $2391.26116^{+0.00186}_{-0.00192}$     &     $3.69^{+0.11}_{-0.07}$     &    $26.08^{+1.11}_{-3.06}$     &  $0.29^{+0.25}_{-0.20}$     &       $3.95 \pm 0.12$     &  $11.84^{+0.20}_{-0.21}$     &       $739^{+24}_{-24}$     &       $1.087^{+0.245}_{-0.210}$     &   $3.7 \times 10^{-5}$     &          PC     &            Gaia  \\
212585579.01     &         6     &                       &   $3.021786^{+0.000099}_{-0.000098}$     &  $2388.56295^{+0.00132}_{-0.00136}$     &     $8.60^{+2.71}_{-2.75}$     &     $3.86^{+0.30}_{-0.22}$     &  $1.03^{+0.03}_{-0.04}$     &      $10.34 \pm 3.28$     &   $4.17^{+0.05}_{-0.05}$     &      $1353^{+28}_{-27}$     &       $0.084^{+0.018}_{-0.016}$     &                      1     &          FP     &              LR  \\
212586030.01     &         6     &                       &   $7.784460^{+0.001480}_{-0.001088}$     &  $2387.88761^{+0.00622}_{-0.00783}$     &     $2.18^{+0.23}_{-0.18}$     &    $30.65^{+7.65}_{-8.57}$     &  $0.42^{+0.33}_{-0.29}$     &       $9.34 \pm 0.91$     &   $8.43^{+0.14}_{-0.15}$     &      $1470^{+35}_{-35}$     &       $6.354^{+6.464}_{-3.813}$     &                      1     &          FP     &                  \\
212587672.01     &         6     &                       &  $23.225346^{+0.003379}_{-0.003729}$     &  $2404.04413^{+0.00406}_{-0.00400}$     &     $2.14^{+0.14}_{-0.11}$     &   $51.31^{+5.73}_{-12.59}$     &  $0.42^{+0.32}_{-0.28}$     &       $2.28 \pm 0.14$     &  $16.01^{+0.15}_{-0.15}$     &       $655^{+10}_{-10}$     &       $3.367^{+1.954}_{-1.401}$     &   $1.2 \times 10^{-2}$     &          PC     &                  \\
212628098.01     &         6     &                       &   $4.352438^{+0.000023}_{-0.000023}$     &  $2390.34829^{+0.00021}_{-0.00020}$     &    $24.09^{+1.53}_{-0.68}$     &    $18.90^{+0.68}_{-0.66}$     &  $0.74^{+0.05}_{-0.04}$     &      $16.38 \pm 0.75$     &   $4.55^{+0.01}_{-0.01}$     &         $690^{+5}_{-5}$     &       $4.784^{+0.527}_{-0.492}$     &   $3.1 \times 10^{-1}$     &          PC     &      AO,Gaia,LR  \\
212639319.01     &         6     &                       &  $13.840651^{+0.001413}_{-0.001537}$     &  $2389.44914^{+0.00587}_{-0.00449}$     &     $2.84^{+0.31}_{-0.24}$     &  $72.51^{+19.51}_{-20.62}$     &  $0.42^{+0.34}_{-0.29}$     &       $8.21 \pm 0.87$     &  $12.64^{+0.20}_{-0.20}$     &      $1106^{+29}_{-29}$     &    $26.653^{+28.552}_{-16.425}$     &   $9.8 \times 10^{-1}$     &          PC     &                  \\
212679181.01     &         6     &                       &   $1.054610^{+0.000020}_{-0.000021}$     &  $2388.76775^{+0.00080}_{-0.00079}$     &     $2.33^{+0.18}_{-0.13}$     &    $13.64^{+2.49}_{-3.10}$     &  $0.40^{+0.32}_{-0.27}$     &       $1.33 \pm 0.09$     &   $1.66^{+0.01}_{-0.01}$     &       $934^{+13}_{-13}$     &    $30.627^{+22.716}_{-15.154}$     &   $3.5 \times 10^{-6}$     &          PC     &         AO,Gaia  \\
212689874.01     &         6     &          K2-195 b     &  $15.852975^{+0.001201}_{-0.001168}$     &  $2392.04563^{+0.00282}_{-0.00285}$     &     $2.90^{+0.12}_{-0.08}$     &    $24.33^{+1.48}_{-4.01}$     &  $0.34^{+0.28}_{-0.23}$     &       $3.13 \pm 0.12$     &  $12.08^{+0.16}_{-0.17}$     &       $720^{+14}_{-14}$     &       $0.770^{+0.254}_{-0.208}$     &   $9.6 \times 10^{-6}$     &          VP     &                  \\
212697709.01     &         6     &        WASP-157 b     &   $3.951623^{+0.000018}_{-0.000018}$     &  $2389.23863^{+0.00019}_{-0.00019}$     &     $9.35^{+0.09}_{-0.09}$     &    $10.49^{+0.26}_{-0.23}$     &  $0.87^{+0.01}_{-0.01}$     &      $11.19 \pm 0.28$     &   $4.99^{+0.06}_{-0.06}$     &      $1193^{+24}_{-24}$     &       $0.993^{+0.070}_{-0.067}$     &   $1.9 \times 10^{-2}$     &          PC     &              LR  \\
212703473.01     &         6     &                       &   $6.788473^{+0.001171}_{-0.001194}$     &  $2389.73344^{+0.00715}_{-0.00709}$     &     $1.43^{+0.11}_{-0.09}$     &    $15.69^{+2.23}_{-3.99}$     &  $0.43^{+0.32}_{-0.28}$     &       $1.97 \pm 0.26$     &   $7.24^{+0.12}_{-0.12}$     &      $1082^{+62}_{-64}$     &       $1.119^{+0.766}_{-0.522}$     &   $2.7 \times 10^{-5}$     &          PC     &              AO  \\
212735333.01     &         6     &          K2-197 b     &   $8.357881^{+0.000710}_{-0.000686}$     &  $2385.18248^{+0.00364}_{-0.00373}$     &     $2.53^{+0.21}_{-0.10}$     &    $16.29^{+1.81}_{-4.81}$     &  $0.45^{+0.33}_{-0.31}$     &       $2.56 \pm 0.16$     &   $8.06^{+0.06}_{-0.07}$     &       $848^{+11}_{-11}$     &       $0.825^{+0.535}_{-0.370}$     &   $1.6 \times 10^{-6}$     &          PC     &         AO,Gaia  \\
212756297.01     &         6     &                       &   $1.337115^{+0.000001}_{-0.000001}$     &  $2389.12138^{+0.00005}_{-0.00005}$     &    $16.29^{+0.08}_{-0.06}$     &     $6.54^{+0.03}_{-0.07}$     &  $0.09^{+0.09}_{-0.06}$     &      $12.73 \pm 0.19$     &   $2.17^{+0.02}_{-0.03}$     &      $1183^{+28}_{-28}$     &       $2.095^{+0.044}_{-0.043}$     &   $2.6 \times 10^{-9}$     &          PC     &              LR  \\
212757601.01     &         6     &                       &   $1.017973^{+0.000026}_{-0.000026}$     &  $2388.06786^{+0.00108}_{-0.00109}$     &    $23.42^{+7.76}_{-7.21}$     &     $2.83^{+0.11}_{-0.09}$     &  $1.05^{+0.09}_{-0.10}$     &      $21.72 \pm 7.39$     &   $1.91^{+0.05}_{-0.06}$     &    $1596^{+126}_{-123}$     &       $0.294^{+0.032}_{-0.030}$     &   $9.6 \times 10^{-1}$     &          PC     &              LR  \\
212773272.01     &         6     &                       &   $4.681780^{+0.000371}_{-0.000376}$     &  $2389.66507^{+0.00275}_{-0.00267}$     &    $20.01^{+1.05}_{-0.90}$     &    $18.26^{+1.65}_{-2.63}$     &  $0.32^{+0.27}_{-0.22}$     &       $9.12 \pm 0.48$     &   $4.16^{+0.03}_{-0.03}$     &         $490^{+8}_{-8}$     &       $3.731^{+1.406}_{-1.141}$     &   $2.7 \times 10^{-5}$     &          PC     &            Gaia  \\
212779596.01     &         6     &          K2-199 b     &   $3.225338^{+0.000195}_{-0.000198}$     &  $2388.96346^{+0.00265}_{-0.00270}$     &     $2.52^{+0.27}_{-0.12}$     &    $10.83^{+1.25}_{-3.13}$     &  $0.46^{+0.33}_{-0.30}$     &       $1.87 \pm 0.14$     &   $3.85^{+0.03}_{-0.03}$     &       $861^{+11}_{-11}$     &       $1.641^{+1.063}_{-0.739}$     &  $2.3 \times 10^{-10}$     &          VP     &         Gaia,MS  \\
212779596.02     &         6     &          K2-199 c     &   $7.374694^{+0.000306}_{-0.000291}$     &  $2389.93041^{+0.00165}_{-0.00169}$     &     $3.76^{+0.25}_{-0.11}$     &    $22.20^{+1.61}_{-4.24}$     &  $0.38^{+0.29}_{-0.26}$     &       $2.78 \pm 0.14$     &   $6.68^{+0.05}_{-0.05}$     &         $653^{+8}_{-8}$     &       $2.699^{+1.062}_{-0.845}$     &   $8.0 \times 10^{-7}$     &          VP     &         Gaia,MS  \\
212782836.01     &         6     &          K2-279 b     &   $7.122605^{+0.001647}_{-0.001601}$     &  $2389.13278^{+0.00782}_{-0.00833}$     &     $1.29^{+0.21}_{-0.09}$     &    $14.45^{+2.78}_{-6.78}$     &  $0.54^{+0.36}_{-0.36}$     &       $1.21 \pm 0.14$     &   $6.70^{+0.08}_{-0.09}$     &       $879^{+14}_{-14}$     &       $0.801^{+0.946}_{-0.524}$     &   $1.4 \times 10^{-6}$     &          VP     &                  \\
212797028.01     &         6     &                       &  $29.978809^{+0.000652}_{-0.000638}$     &  $2397.47159^{+0.00087}_{-0.00087}$     &    $14.78^{+0.45}_{-0.25}$     &    $27.54^{+0.55}_{-0.60}$     &  $0.85^{+0.01}_{-0.01}$     &      $31.87 \pm 1.09$     &  $20.34^{+0.24}_{-0.25}$     &       $784^{+15}_{-15}$     &       $0.312^{+0.020}_{-0.019}$     &   $8.7 \times 10^{-1}$     &          PC     &              LR  \\
212803289.01     &         6     &           K2-99 b     &  $18.251985^{+0.001399}_{-0.001399}$     &  $2400.82366^{+0.00255}_{-0.00261}$     &     $4.08^{+0.13}_{-0.07}$     &    $12.01^{+0.87}_{-1.69}$     &  $0.39^{+0.22}_{-0.24}$     &      $11.73 \pm 0.42$     &  $15.97^{+0.12}_{-0.12}$     &      $1113^{+21}_{-21}$     &       $0.070^{+0.023}_{-0.019}$     &   $1.2 \times 10^{-9}$     &          PC     &              LR  \\
212839127.01     &         6     &                       &  $20.642002^{+0.000305}_{-0.000305}$     &  $2405.33859^{+0.00042}_{-0.00042}$     &  $44.61^{+12.47}_{-12.22}$     &    $35.07^{+0.59}_{-0.39}$     &  $1.13^{+0.14}_{-0.16}$     &     $87.55 \pm 24.22$     &  $16.87^{+0.26}_{-0.27}$     &       $997^{+46}_{-46}$     &       $1.358^{+0.057}_{-0.055}$     &                      1     &          FP     &              LR  \\
213546283.01     &         7     &                       &   $9.768978^{+0.000798}_{-0.000826}$     &  $2479.13191^{+0.00303}_{-0.00311}$     &     $2.83^{+0.17}_{-0.10}$     &    $23.57^{+2.17}_{-5.27}$     &  $0.41^{+0.30}_{-0.28}$     &       $3.58 \pm 0.19$     &   $8.68^{+0.10}_{-0.10}$     &       $915^{+17}_{-17}$     &       $1.838^{+0.908}_{-0.672}$     &   $3.4 \times 10^{-2}$     &          PC     &            Gaia  \\
213703832.01     &         7     &                       &   $0.515514^{+0.000024}_{-0.000023}$     &  $2477.95027^{+0.00177}_{-0.00178}$     &     $7.02^{+2.89}_{-2.10}$     &     $1.32^{+0.06}_{-0.03}$     &  $1.00^{+0.04}_{-0.04}$     &     $42.60 \pm 52.24$     &   $1.35^{+0.05}_{-0.06}$     &  $5531^{+1882}_{-2174}$     &       $0.115^{+0.012}_{-0.011}$     &                      1     &          FP     &  AO,Gaia,USP,LR  \\
213840781.01     &         7     &                       &  $12.364642^{+0.000085}_{-0.000084}$     &  $2490.02722^{+0.00020}_{-0.00020}$     &  $53.79^{+12.30}_{-11.55}$     &    $32.82^{+0.83}_{-0.56}$     &  $1.16^{+0.14}_{-0.14}$     &     $75.33 \pm 16.70$     &  $10.00^{+0.09}_{-0.09}$     &       $848^{+15}_{-15}$     &       $3.102^{+0.198}_{-0.189}$     &                      1     &          FP     &              LR  \\
213920015.01     &         7     &                       &   $1.489173^{+0.000111}_{-0.000112}$     &  $2478.37857^{+0.00294}_{-0.00291}$     &     $1.02^{+0.08}_{-0.05}$     &     $7.03^{+0.88}_{-1.90}$     &  $0.43^{+0.34}_{-0.29}$     &       $1.27 \pm 0.09$     &   $2.53^{+0.03}_{-0.03}$     &      $1718^{+34}_{-33}$     &       $2.108^{+1.379}_{-0.960}$     &   $1.1 \times 10^{-5}$     &          PC     &         AO,Gaia  \\
213951550.01     &         7     &                       &   $1.117023^{+0.000024}_{-0.000025}$     &  $2478.23014^{+0.00089}_{-0.00088}$     &  $43.07^{+15.70}_{-13.53}$     &     $6.37^{+0.39}_{-0.31}$     &  $0.97^{+0.20}_{-0.23}$     &      $23.14 \pm 7.80$     &   $1.69^{+0.01}_{-0.01}$     &       $875^{+15}_{-15}$     &       $2.781^{+0.478}_{-0.429}$     &   $9.6 \times 10^{-1}$     &          PC     &         Gaia,LR  \\
214611894.01     &         7     &                       &  $21.568421^{+0.000199}_{-0.000199}$     &  $2492.85480^{+0.00025}_{-0.00025}$     &    $16.09^{+0.12}_{-0.14}$     &    $43.53^{+1.21}_{-1.02}$     &  $0.40^{+0.05}_{-0.07}$     &      $22.74 \pm 0.50$     &  $15.77^{+0.16}_{-0.17}$     &       $773^{+15}_{-15}$     &       $2.378^{+0.186}_{-0.175}$     &   $3.2 \times 10^{-1}$     &          PC     &           AO,LR  \\
214741009.01     &         7     &                       &   $7.269653^{+0.000530}_{-0.000513}$     &  $2483.12292^{+0.00280}_{-0.00284}$     &    $13.23^{+6.60}_{-3.90}$     &    $13.94^{+4.71}_{-1.29}$     &  $0.96^{+0.09}_{-0.14}$     &  $1904.12 \pm 786.22$     &   $9.68^{+0.11}_{-0.11}$     &    $6147^{+364}_{-374}$     &       $0.687^{+0.431}_{-0.300}$     &                      1     &          FP     &         Gaia,LR  \\
215101303.01     &         7     &                       &  $15.207027^{+0.000388}_{-0.000403}$     &  $2487.83889^{+0.00090}_{-0.00086}$     &    $14.29^{+0.39}_{-0.35}$     &    $33.43^{+3.46}_{-3.11}$     &  $0.48^{+0.13}_{-0.25}$     &      $23.21 \pm 1.98$     &  $12.87^{+0.31}_{-0.32}$     &       $932^{+59}_{-57}$     &       $2.172^{+0.695}_{-0.580}$     &   $5.0 \times 10^{-1}$     &          PC     &      AO,Gaia,LR  \\
215358983.01     &         7     &                       &   $6.421716^{+0.000156}_{-0.000158}$     &  $2483.27546^{+0.00091}_{-0.00090}$     &    $13.05^{+0.11}_{-0.08}$     &     $8.96^{+0.14}_{-0.33}$     &  $0.18^{+0.14}_{-0.12}$     &      $21.98 \pm 1.77$     &   $7.04^{+0.12}_{-0.12}$     &      $1276^{+55}_{-57}$     &       $0.234^{+0.017}_{-0.016}$     &   $1.7 \times 10^{-6}$     &          PC     &      AO,Gaia,LR  \\
215389654.01     &         7     &                       &  $23.513571^{+0.000404}_{-0.000401}$     &  $2500.44467^{+0.00044}_{-0.00045}$     &    $17.61^{+0.13}_{-0.14}$     &    $23.18^{+0.42}_{-0.39}$     &  $0.29^{+0.05}_{-0.07}$     &      $17.68 \pm 0.35$     &  $15.84^{+0.20}_{-0.21}$     &       $579^{+11}_{-11}$     &       $0.302^{+0.016}_{-0.015}$     &   $7.1 \times 10^{-7}$     &          PC     &      AO,Gaia,LR  \\
215938010.01     &         7     &                       &   $1.151450^{+0.000051}_{-0.000053}$     &  $2478.79084^{+0.00186}_{-0.00174}$     &     $2.05^{+0.12}_{-0.07}$     &     $6.53^{+0.78}_{-1.56}$     &  $0.43^{+0.30}_{-0.29}$     &       $4.23 \pm 0.23$     &   $2.35^{+0.03}_{-0.03}$     &      $2412^{+49}_{-49}$     &       $2.813^{+1.675}_{-1.189}$     &                      1     &          FP     &            Gaia  \\
215969174.01     &         7     &         HATS-36 b     &   $4.175186^{+0.000033}_{-0.000033}$     &  $2481.46310^{+0.00031}_{-0.00032}$     &    $10.77^{+0.10}_{-0.06}$     &    $10.32^{+0.14}_{-0.40}$     &  $0.17^{+0.15}_{-0.12}$     &      $12.92 \pm 0.38$     &   $5.23^{+0.06}_{-0.06}$     &      $1203^{+25}_{-24}$     &       $0.846^{+0.059}_{-0.057}$     &   $3.0 \times 10^{-7}$     &          PC     &              LR  \\
216334329.01     &         7     &                       &  $28.077514^{+0.002180}_{-0.002110}$     &  $2483.76539^{+0.00283}_{-0.00288}$     &     $9.07^{+3.12}_{-2.85}$     &    $22.94^{+2.46}_{-1.81}$     &  $1.02^{+0.04}_{-0.04}$     &      $19.64 \pm 6.51$     &  $19.78^{+0.32}_{-0.33}$     &       $823^{+28}_{-27}$     &       $0.206^{+0.062}_{-0.051}$     &   $8.1 \times 10^{-1}$     &          PC     &         Gaia,LR  \\
216414930.01     &         7     &         HATS-11 b     &   $3.619188^{+0.000028}_{-0.000029}$     &  $2480.27367^{+0.00033}_{-0.00032}$     &    $10.71^{+0.07}_{-0.05}$     &     $6.92^{+0.07}_{-0.17}$     &  $0.14^{+0.12}_{-0.10}$     &      $18.03 \pm 0.72$     &   $5.07^{+0.12}_{-0.12}$     &      $1596^{+95}_{-94}$     &       $0.340^{+0.016}_{-0.015}$     &   $2.5 \times 10^{-3}$     &          PC     &      AO,Gaia,LR  \\
216468514.01     &         7     &          K2-107 b     &   $3.313959^{+0.000024}_{-0.000024}$     &  $2478.15178^{+0.00030}_{-0.00030}$     &     $8.10^{+0.08}_{-0.10}$     &     $6.42^{+0.30}_{-0.24}$     &  $0.74^{+0.02}_{-0.03}$     &      $15.98 \pm 0.55$     &   $4.75^{+0.06}_{-0.06}$     &      $1649^{+39}_{-39}$     &       $0.324^{+0.042}_{-0.039}$     &   $9.1 \times 10^{-4}$     &          PC     &              LR  \\
216494238.01     &         7     &          K2-280 b     &  $19.895202^{+0.000774}_{-0.000753}$     &  $2494.47592^{+0.00099}_{-0.00100}$     &     $5.47^{+0.17}_{-0.11}$     &    $17.56^{+1.59}_{-1.99}$     &  $0.45^{+0.17}_{-0.24}$     &       $7.67 \pm 0.26$     &  $14.88^{+0.19}_{-0.20}$     &       $744^{+15}_{-15}$     &       $0.184^{+0.061}_{-0.050}$     &   $5.4 \times 10^{-6}$     &          VP     &                  \\
216892056.01     &         7     &                       &   $2.785970^{+0.000056}_{-0.000055}$     &  $2478.40492^{+0.00083}_{-0.00081}$     &     $4.24^{+0.37}_{-0.25}$     &   $42.58^{+8.63}_{-11.52}$     &  $0.42^{+0.33}_{-0.28}$     &       $1.79 \pm 0.17$     &   $2.86^{+0.06}_{-0.07}$     &       $565^{+20}_{-20}$     &  $133.557^{+117.237}_{-73.087}$     &   $2.5 \times 10^{-2}$     &          PC     &            Gaia  \\
217149884.01     &         7     &                       &  $16.692356^{+0.000165}_{-0.000161}$     &  $2482.06268^{+0.00040}_{-0.00040}$     &    $17.50^{+0.10}_{-0.11}$     &    $23.20^{+0.37}_{-0.34}$     &  $0.59^{+0.02}_{-0.02}$     &      $24.25 \pm 1.08$     &  $12.89^{+0.17}_{-0.18}$     &       $794^{+22}_{-22}$     &       $0.601^{+0.028}_{-0.027}$     &   $1.9 \times 10^{-2}$     &          PC     &              LR  \\
217192839.01     &         7     &                       &  $16.038415^{+0.002849}_{-0.003098}$     &  $2487.32508^{+0.00514}_{-0.00465}$     &     $2.64^{+0.25}_{-0.14}$     &    $37.00^{+4.34}_{-9.80}$     &  $0.42^{+0.34}_{-0.29}$     &       $1.91 \pm 0.14$     &  $11.04^{+0.11}_{-0.11}$     &         $509^{+7}_{-7}$     &       $2.639^{+1.663}_{-1.163}$     &   $4.6 \times 10^{-4}$     &          PC     &         AO,Gaia  \\
217393088.01     &         7     &                       &   $1.319471^{+0.000024}_{-0.000024}$     &  $2478.66890^{+0.00073}_{-0.00072}$     &     $9.85^{+0.10}_{-0.09}$     &     $3.53^{+0.06}_{-0.13}$     &  $0.17^{+0.16}_{-0.12}$     &      $17.93 \pm 1.71$     &   $2.53^{+0.05}_{-0.06}$     &    $2105^{+105}_{-108}$     &       $0.338^{+0.025}_{-0.024}$     &   $2.2 \times 10^{-1}$     &          PC     &              LR  \\
217671466.01     &         7     &          HATS-9 b     &   $1.915291^{+0.000019}_{-0.000018}$     &  $2478.75140^{+0.00039}_{-0.00039}$     &     $8.14^{+0.08}_{-0.05}$     &     $4.44^{+0.05}_{-0.15}$     &  $0.16^{+0.15}_{-0.11}$     &      $13.85 \pm 0.35$     &   $3.12^{+0.04}_{-0.05}$     &      $1746^{+36}_{-36}$     &       $0.320^{+0.020}_{-0.019}$     &   $1.5 \times 10^{-6}$     &          PC     &         Gaia,LR  \\
218131080.01     &         7     &         HATS-12 b     &   $3.142702^{+0.000053}_{-0.000053}$     &  $2478.23876^{+0.00068}_{-0.00068}$     &     $6.06^{+0.14}_{-0.09}$     &     $5.20^{+0.40}_{-0.51}$     &  $0.43^{+0.16}_{-0.21}$     &       $7.76 \pm 0.47$     &   $4.41^{+0.05}_{-0.05}$     &      $1446^{+47}_{-47}$     &       $0.191^{+0.054}_{-0.045}$     &                      0     &          PC     &         AO,Gaia  \\
218621322.01     &         7     &                       &  $11.587205^{+0.001744}_{-0.001815}$     &  $2483.04594^{+0.00440}_{-0.00452}$     &     $5.77^{+2.60}_{-1.27}$     &     $6.99^{+1.64}_{-0.70}$     &  $0.98^{+0.04}_{-0.04}$     &       $6.77 \pm 2.25$     &   $9.59^{+0.11}_{-0.12}$     &       $843^{+16}_{-16}$     &       $0.034^{+0.018}_{-0.013}$     &   $4.7 \times 10^{-1}$     &          PC     &         AO,Gaia  \\
218711655.01     &         7     &                       &   $1.157554^{+0.000055}_{-0.000057}$     &  $2478.85275^{+0.00192}_{-0.00192}$     &     $2.24^{+0.14}_{-0.09}$     &     $6.85^{+0.91}_{-1.76}$     &  $0.41^{+0.33}_{-0.29}$     &       $4.25 \pm 0.24$     &   $2.40^{+0.02}_{-0.02}$     &      $2417^{+48}_{-47}$     &       $3.214^{+2.114}_{-1.471}$     &                      1     &          FP     &         AO,Gaia  \\
218916923.01     &         7     &          K2-139 b     &  $28.380619^{+0.000551}_{-0.000528}$     &  $2492.81750^{+0.00058}_{-0.00059}$     &     $9.51^{+0.12}_{-0.07}$     &    $47.25^{+0.73}_{-1.98}$     &  $0.17^{+0.16}_{-0.12}$     &       $9.11 \pm 0.17$     &  $17.96^{+0.15}_{-0.15}$     &         $524^{+8}_{-8}$     &       $1.757^{+0.137}_{-0.131}$     &   $1.8 \times 10^{-7}$     &          PC     &            Gaia  \\
219256848.01     &         7     &                       &  $20.945124^{+0.002090}_{-0.002150}$     &  $2492.79128^{+0.00251}_{-0.00250}$     &    $14.01^{+4.87}_{-4.42}$     &    $22.70^{+1.89}_{-1.41}$     &  $1.02^{+0.06}_{-0.07}$     &    $176.91 \pm 59.79$     &  $17.90^{+0.39}_{-0.41}$     &      $1645^{+60}_{-60}$     &       $0.358^{+0.083}_{-0.071}$     &                      1     &          FP     &      AO,Gaia,LR  \\
219388192.01     &         7     &                       &   $5.292672^{+0.000083}_{-0.000081}$     &  $2481.57326^{+0.00061}_{-0.00061}$     &     $8.89^{+0.12}_{-0.08}$     &    $13.11^{+0.25}_{-0.73}$     &  $0.20^{+0.18}_{-0.14}$     &      $10.03 \pm 0.23$     &   $6.04^{+0.07}_{-0.07}$     &      $1066^{+19}_{-19}$     &       $1.080^{+0.108}_{-0.102}$     &   $8.3 \times 10^{-8}$     &          PC     &         Gaia,LR  \\
219420915.01     &         7     &                       &   $0.515013^{+0.000006}_{-0.000006}$     &  $2478.33052^{+0.00048}_{-0.00050}$     &    $14.89^{+2.87}_{-3.05}$     &     $1.63^{+0.02}_{-0.02}$     &  $1.02^{+0.04}_{-0.04}$     &      $20.54 \pm 4.18$     &   $1.31^{+0.02}_{-0.02}$     &      $2527^{+70}_{-70}$     &       $0.221^{+0.009}_{-0.008}$     &                      1     &          FP     &  AO,Gaia,USP,LR  \\
220187552.01     &         8     &                       &  $17.093520^{+0.000142}_{-0.000141}$     &  $2566.31462^{+0.00033}_{-0.00034}$     &    $35.83^{+9.16}_{-9.34}$     &    $46.15^{+0.64}_{-0.58}$     &  $1.10^{+0.11}_{-0.12}$     &      $24.27 \pm 6.31$     &  $11.23^{+0.13}_{-0.13}$     &       $436^{+10}_{-10}$     &       $4.515^{+0.181}_{-0.175}$     &   $9.2 \times 10^{-1}$     &          PC     &              LR  \\
220209578.01     &         8     &                       &   $8.904482^{+0.000169}_{-0.000165}$     &  $2561.76686^{+0.00079}_{-0.00081}$     &    $19.83^{+7.60}_{-5.57}$     &    $13.91^{+0.69}_{-0.39}$     &  $1.03^{+0.09}_{-0.08}$     &      $22.36 \pm 7.45$     &   $8.20^{+0.11}_{-0.11}$     &       $915^{+22}_{-22}$     &       $0.455^{+0.053}_{-0.049}$     &   $8.8 \times 10^{-1}$     &          PC     &         Gaia,LR  \\
220258394.01     &         8     &                       &  $15.960155^{+0.000142}_{-0.000144}$     &  $2568.74839^{+0.00038}_{-0.00037}$     &    $20.48^{+0.11}_{-0.12}$     &    $24.14^{+0.23}_{-0.22}$     &  $0.71^{+0.01}_{-0.01}$     &      $20.86 \pm 1.16$     &  $12.32^{+0.14}_{-0.14}$     &       $688^{+22}_{-22}$     &       $0.741^{+0.021}_{-0.020}$     &   $3.9 \times 10^{-4}$     &          PC     &              LR  \\
220294712.01     &         8     &                       &  $23.609725^{+0.003240}_{-0.003229}$     &  $2580.72036^{+0.00460}_{-0.00475}$     &     $2.61^{+0.15}_{-0.08}$     &    $28.20^{+2.88}_{-7.03}$     &  $0.44^{+0.30}_{-0.29}$     &       $3.48 \pm 0.17$     &  $16.63^{+0.19}_{-0.20}$     &       $737^{+15}_{-14}$     &       $0.537^{+0.300}_{-0.218}$     &   $7.6 \times 10^{-5}$     &          PC     &              AO  \\
220303276.01     &         8     &                       &   $4.046033^{+0.000020}_{-0.000021}$     &  $2561.72278^{+0.00023}_{-0.00022}$     &     $8.15^{+0.03}_{-0.02}$     &     $6.79^{+0.04}_{-0.12}$     &  $0.12^{+0.11}_{-0.08}$     &      $15.95 \pm 0.53$     &   $5.58^{+0.04}_{-0.04}$     &      $1621^{+37}_{-36}$     &       $0.257^{+0.008}_{-0.008}$     &                      0     &          PC     &              LR  \\
220321605.01     &         8     &          K2-212 b     &   $9.795510^{+0.000316}_{-0.000319}$     &  $2566.64076^{+0.00116}_{-0.00117}$     &     $3.57^{+0.24}_{-0.10}$     &    $28.26^{+2.04}_{-5.00}$     &  $0.38^{+0.27}_{-0.26}$     &       $2.52 \pm 0.12$     &   $7.85^{+0.06}_{-0.06}$     &         $542^{+6}_{-6}$     &       $3.153^{+1.181}_{-0.945}$     &   $2.7 \times 10^{-6}$     &          VP     &                  \\
220336320.01     &         8     &                       &   $1.727670^{+0.000010}_{-0.000010}$     &  $2560.88128^{+0.00025}_{-0.00025}$     &  $40.57^{+16.37}_{-11.40}$     &     $9.19^{+0.23}_{-0.17}$     &  $1.03^{+0.20}_{-0.16}$     &      $22.83 \pm 7.78$     &   $2.29^{+0.03}_{-0.03}$     &       $791^{+26}_{-25}$     &       $3.492^{+0.228}_{-0.220}$     &   $8.9 \times 10^{-1}$     &          PC     &              LR  \\
220376054.01     &         8     &          K2-214 b     &   $8.596802^{+0.001006}_{-0.000847}$     &  $2563.59585^{+0.00414}_{-0.00529}$     &     $1.76^{+0.11}_{-0.06}$     &    $16.18^{+1.45}_{-3.77}$     &  $0.39^{+0.32}_{-0.28}$     &       $2.43 \pm 0.13$     &   $8.34^{+0.09}_{-0.09}$     &      $1006^{+18}_{-19}$     &       $0.769^{+0.381}_{-0.288}$     &   $6.9 \times 10^{-5}$     &          VP     &                  \\
220383386.01     &         8     &         HD 3167 b     &   $0.959624^{+0.000028}_{-0.000028}$     &  $2560.41539^{+0.00130}_{-0.00135}$     &     $1.79^{+0.10}_{-0.05}$     &     $4.18^{+0.33}_{-0.76}$     &  $0.39^{+0.28}_{-0.27}$     &       $1.70 \pm 0.08$     &   $1.86^{+0.03}_{-0.03}$     &      $1669^{+52}_{-52}$     &       $1.065^{+0.425}_{-0.334}$     &  $2.4 \times 10^{-11}$     &          VP     &          MS,USP  \\
220383386.02     &         8     &         HD 3167 c     &  $29.838320^{+0.002905}_{-0.003199}$     &  $2561.98984^{+0.00367}_{-0.00326}$     &     $3.00^{+0.34}_{-0.11}$     &   $42.19^{+4.83}_{-14.75}$     &  $0.46^{+0.36}_{-0.32}$     &       $2.86 \pm 0.22$     &  $18.41^{+0.27}_{-0.28}$     &       $531^{+17}_{-17}$     &       $1.131^{+0.821}_{-0.548}$     &   $2.2 \times 10^{-5}$     &          VP     &              MS  \\
220397060.01     &         8     &                       &  $12.092458^{+0.000715}_{-0.000743}$     &  $2570.23276^{+0.00230}_{-0.00218}$     &     $5.24^{+0.18}_{-0.09}$     &    $10.80^{+0.52}_{-1.31}$     &  $0.32^{+0.24}_{-0.22}$     &      $14.13 \pm 0.67$     &  $10.24^{+0.37}_{-0.40}$     &      $1140^{+36}_{-35}$     &       $0.115^{+0.029}_{-0.024}$     &   $1.1 \times 10^{-4}$     &          PC     &           AO,LR  \\
220436208.01     &         8     &                       &   $5.235748^{+0.000297}_{-0.000297}$     &  $2563.50589^{+0.00225}_{-0.00232}$     &     $3.32^{+0.18}_{-0.09}$     &    $11.13^{+0.88}_{-2.21}$     &  $0.39^{+0.29}_{-0.26}$     &       $4.31 \pm 0.21$     &   $5.99^{+0.08}_{-0.08}$     &      $1120^{+24}_{-24}$     &       $0.674^{+0.284}_{-0.222}$     &   $2.4 \times 10^{-4}$     &          PC     &         AO,Gaia  \\
220448185.01     &         8     &                       &   $0.728644^{+0.000015}_{-0.000014}$     &  $2560.41550^{+0.00097}_{-0.00103}$     &    $19.58^{+3.08}_{-1.64}$     &    $16.75^{+4.43}_{-3.56}$     &  $0.39^{+0.34}_{-0.28}$     &       $7.71 \pm 0.96$     &   $1.14^{+0.01}_{-0.01}$     &       $856^{+21}_{-21}$     &  $118.957^{+105.283}_{-65.977}$     &   $9.4 \times 10^{-1}$     &          PC     &        Gaia,USP  \\
220481411.01     &         8     &          K2-216 b     &   $2.174782^{+0.000072}_{-0.000074}$     &  $2561.04235^{+0.00157}_{-0.00153}$     &     $2.16^{+0.17}_{-0.07}$     &     $8.65^{+0.69}_{-1.87}$     &  $0.39^{+0.31}_{-0.28}$     &       $1.63 \pm 0.09$     &   $2.98^{+0.02}_{-0.03}$     &       $992^{+14}_{-14}$     &       $1.837^{+0.821}_{-0.632}$     &  $2.3 \times 10^{-10}$     &          VP     &                  \\
220501947.01     &         8     &                       &   $4.024875^{+0.000013}_{-0.000014}$     &  $2562.41413^{+0.00014}_{-0.00014}$     &    $13.05^{+0.11}_{-0.06}$     &    $13.91^{+0.13}_{-0.31}$     &  $0.15^{+0.11}_{-0.10}$     &      $10.36 \pm 0.14$     &   $4.56^{+0.04}_{-0.05}$     &       $825^{+12}_{-12}$     &       $2.228^{+0.098}_{-0.096}$     &   $2.3 \times 10^{-6}$     &          PC     &              LR  \\
220504338.01     &         8     &          K2-113 b     &   $5.817685^{+0.000041}_{-0.000041}$     &  $2565.70433^{+0.00030}_{-0.00030}$     &     $8.98^{+0.11}_{-0.13}$     &    $12.08^{+0.63}_{-0.52}$     &  $0.72^{+0.03}_{-0.04}$     &      $12.14 \pm 0.35$     &   $6.42^{+0.09}_{-0.09}$     &      $1098^{+23}_{-23}$     &       $0.700^{+0.103}_{-0.094}$     &   $9.9 \times 10^{-4}$     &          PC     &              LR  \\
220522262.01     &         8     &          K2-281 b     &   $8.687721^{+0.000151}_{-0.000150}$     &  $2560.88208^{+0.00073}_{-0.00071}$     &     $9.87^{+0.25}_{-0.12}$     &    $25.90^{+0.69}_{-1.85}$     &  $0.23^{+0.20}_{-0.16}$     &       $8.18 \pm 0.21$     &   $7.73^{+0.08}_{-0.08}$     &       $665^{+12}_{-12}$     &       $3.088^{+0.421}_{-0.382}$     &   $4.0 \times 10^{-4}$     &          VP     &                  \\
220542353.01     &         8     &                       &  $15.246589^{+0.000043}_{-0.000043}$     &  $2568.78228^{+0.00011}_{-0.00011}$     &    $45.80^{+7.77}_{-6.88}$     &    $27.01^{+0.33}_{-0.18}$     &  $1.17^{+0.09}_{-0.08}$     &     $87.25 \pm 13.95$     &  $12.49^{+0.13}_{-0.13}$     &      $1063^{+19}_{-19}$     &       $1.137^{+0.030}_{-0.030}$     &   $9.9 \times 10^{-1}$     &          FP     &              LR  \\
220554210.01     &         8     &          K2-282 b     &   $4.169836^{+0.000279}_{-0.000300}$     &  $2561.99930^{+0.00347}_{-0.00323}$     &     $2.75^{+0.16}_{-0.09}$     &    $10.99^{+0.94}_{-2.29}$     &  $0.40^{+0.29}_{-0.27}$     &       $2.82 \pm 0.14$     &   $4.99^{+0.06}_{-0.07}$     &      $1057^{+20}_{-20}$     &       $1.023^{+0.468}_{-0.355}$     &   $5.3 \times 10^{-5}$     &          VP     &                  \\
220555384.01     &         8     &                       &   $4.284758^{+0.000203}_{-0.000206}$     &  $2560.48510^{+0.00208}_{-0.00203}$     &     $1.89^{+0.18}_{-0.10}$     &    $27.87^{+3.82}_{-6.87}$     &  $0.41^{+0.33}_{-0.28}$     &       $1.78 \pm 0.18$     &   $4.94^{+0.12}_{-0.12}$     &       $984^{+60}_{-58}$     &     $15.864^{+10.278}_{-7.176}$     &   $5.7 \times 10^{-3}$     &          PC     &              AO  \\
220565349.01     &         8     &                       &  $21.776814^{+0.000179}_{-0.000180}$     &  $2574.47321^{+0.00025}_{-0.00025}$     &   $25.95^{+11.79}_{-5.86}$     &    $60.53^{+2.02}_{-0.90}$     &  $0.98^{+0.15}_{-0.09}$     &     $29.46 \pm 10.01$     &  $14.75^{+0.16}_{-0.16}$     &       $651^{+14}_{-13}$     &       $6.273^{+0.429}_{-0.407}$     &                      1     &          FP     &              LR  \\
220621087.01     &         8     &          K2-151 b     &   $3.835476^{+0.000266}_{-0.000256}$     &  $2562.23735^{+0.00277}_{-0.00306}$     &     $3.03^{+0.19}_{-0.13}$     &    $17.36^{+2.18}_{-4.60}$     &  $0.44^{+0.32}_{-0.29}$     &       $1.49 \pm 0.08$     &   $3.73^{+0.02}_{-0.02}$     &         $566^{+6}_{-6}$     &       $4.778^{+3.088}_{-2.171}$     &   $1.0 \times 10^{-6}$     &          VP     &                  \\
220621788.01     &         8     &          K2-220 b     &  $13.683256^{+0.001050}_{-0.001100}$     &  $2568.27048^{+0.00338}_{-0.00330}$     &     $2.16^{+0.13}_{-0.07}$     &    $31.18^{+2.43}_{-6.74}$     &  $0.38^{+0.31}_{-0.27}$     &       $2.39 \pm 0.12$     &  $11.04^{+0.14}_{-0.15}$     &       $758^{+15}_{-15}$     &       $2.171^{+0.951}_{-0.735}$     &   $9.0 \times 10^{-4}$     &          VP     &                  \\
220629489.01     &         8     &          K2-283 b     &   $1.921036^{+0.000051}_{-0.000053}$     &  $2561.90901^{+0.00121}_{-0.00116}$     &     $3.93^{+0.23}_{-0.10}$     &     $8.23^{+0.56}_{-1.39}$     &  $0.37^{+0.28}_{-0.25}$     &       $3.52 \pm 0.16$     &   $2.91^{+0.03}_{-0.03}$     &      $1186^{+20}_{-20}$     &       $2.029^{+0.720}_{-0.582}$     &   $1.1 \times 10^{-5}$     &          VP     &                  \\
220674823.01     &         8     &  EPIC 220674823 b     &   $0.571331^{+0.000020}_{-0.000021}$     &  $2560.43716^{+0.00161}_{-0.00158}$     &     $1.71^{+0.11}_{-0.06}$     &     $2.72^{+0.24}_{-0.55}$     &  $0.42^{+0.31}_{-0.28}$     &       $1.82 \pm 0.10$     &   $1.34^{+0.02}_{-0.02}$     &      $2119^{+41}_{-41}$     &       $0.827^{+0.371}_{-0.286}$     &  $6.9 \times 10^{-12}$     &          VP     &          MS,USP  \\
220674823.02     &         8     &  EPIC 220674823 c     &  $13.339079^{+0.001940}_{-0.001859}$     &  $2572.73389^{+0.00481}_{-0.00482}$     &     $2.56^{+0.19}_{-0.13}$     &    $27.66^{+2.98}_{-6.68}$     &  $0.41^{+0.32}_{-0.28}$     &       $2.73 \pm 0.18$     &  $10.91^{+0.14}_{-0.15}$     &       $741^{+14}_{-14}$     &       $1.596^{+0.898}_{-0.651}$     &   $2.1 \times 10^{-5}$     &          VP     &              MS  \\
220696233.01     &         8     &                       &  $28.735960^{+0.001529}_{-0.001521}$     &  $2568.97844^{+0.00202}_{-0.00212}$     &    $10.56^{+0.55}_{-0.36}$     &   $76.39^{+5.26}_{-11.69}$     &  $0.35^{+0.27}_{-0.24}$     &       $6.62 \pm 0.31$     &  $15.47^{+0.13}_{-0.13}$     &         $339^{+9}_{-9}$     &       $7.231^{+2.454}_{-1.986}$     &   $3.6 \times 10^{-2}$     &          PC     &                  \\
220709978.01     &         8     &          K2-222 b     &  $15.387063^{+0.001815}_{-0.001876}$     &  $2566.06512^{+0.00465}_{-0.00434}$     &     $2.01^{+0.13}_{-0.08}$     &    $25.07^{+2.40}_{-6.50}$     &  $0.41^{+0.33}_{-0.28}$     &       $2.39 \pm 0.13$     &  $12.11^{+0.16}_{-0.17}$     &       $801^{+14}_{-14}$     &       $0.890^{+0.492}_{-0.353}$     &   $1.2 \times 10^{-4}$     &          VP     &                  \\
220725183.01     &         8     &                       &   $2.311167^{+0.000004}_{-0.000005}$     &  $2561.38623^{+0.00009}_{-0.00008}$     &    $34.20^{+2.74}_{-1.90}$     &     $4.28^{+0.01}_{-0.01}$     &  $0.93^{+0.04}_{-0.03}$     &      $75.87 \pm 5.46$     &   $3.81^{+0.04}_{-0.04}$     &      $2005^{+39}_{-39}$     &       $0.198^{+0.001}_{-0.001}$     &   $9.1 \times 10^{-1}$     &          PC     &              LR  \\

\enddata
\tablecomments{AO -- bright nearby star detected in AO; {\it Gaia} -- bright star within \ktwo aperture detected in {\it Gaia} DR2; LR -- suspiciously large radius; MS -- multi-system; TTV -- flagged for TTVs; USP -- ultra-short period.}
% \tablenotetext{}{Note: AO -- bright nearby star detected in AO; EPIC -- bright nearby star found in EPIC; LR -- suspiciously large radius; MS -- multi-system; TTV -- flagged for TTVs; USP -- ultra-short period.}
\end{deluxetable*}
\end{longrotatetable}

\begin{deluxetable}{lcccc}
\tabletypesize{\tiny}
\tablecaption{Nearby bright AO sources. \label{tab:ao-companions}}
\tablehead{Primary & $\rho$ & $\Delta Kp$ & $\gamma_{\mathrm{pri}}$ & $\gamma_{\mathrm{sec}}$ \\
 EPIC ID & [arcsec] & [mag] & & }
\startdata
212012119 & 7.11 & 2.3 & 1.12 & 9.32 \\
211439059 & 0.23 & 0.1 & 1.91 & 2.10 \\
211428897 & 1.08 & 0.8 & 1.48 & 3.09 \\
211490999 & 4.67 & 5.4 & 1.01 & 145.54 \\
211413752 & 4.73 & 5.9 & 1.00 & 230.09 \\
212150006 & 0.35 & 0.9 & 1.44 & 3.29 \\
211509553 & 2.00 & 3.3 & 1.05 & 21.89 \\
212703473 & 0.21 & 0.1 & 1.91 & 2.10 \\
212577658 & 1.42 & 0.4 & 1.69 & 2.45 \\
212735333 & 9.29 & 3.7 & 1.03 & 31.20 \\
212679181 & 1.24 & 0.3 & 1.76 & 2.32 \\
212555594 & 13.55 & 2.8 & 1.08 & 14.18 \\
212572439 & 6.12 & 0.8 & 1.48 & 3.09 \\
212432685 & 0.66 & 0.9 & 1.44 & 3.29 \\
212628098 & 1.88 & 1.1 & 1.36 & 3.75 \\
213920015 & 1.08 & 0.1 & 1.91 & 2.10 \\
218711655 & 4.28 & 4.1 & 1.02 & 44.65 \\
214611894 & 1.13 & 1.8 & 1.19 & 6.25 \\
218621322 & 8.10 & 3.0 & 1.06 & 16.85 \\
217192839 & 6.56 & 6.7 & 1.00 & 479.63 \\
218131080 & 0.21 & 1.4 & 1.28 & 4.63 \\
219420915 & 11.17 & 3.0 & 1.06 & 16.85 \\
219256848 & 2.94 & 1.2 & 1.33 & 4.02 \\
215389654 & 8.13 & 2.9 & 1.07 & 15.45 \\
216414930 & 1.50 & 3.7 & 1.03 & 31.20 \\
215358983 & 3.41 & 4.2 & 1.02 & 48.86 \\
213703832 & 0.37 & 3.9 & 1.03 & 37.31 \\
215101303 & 8.53 & 2.3 & 1.12 & 9.32 \\
220294712 & 1.34 & 5.5 & 1.01 & 159.49 \\
220555384 & 0.20 & 0.2 & 1.83 & 2.20 \\
220397060 & 1.48 & 3.9 & 1.03 & 37.31 \\
220436208 & 6.48 & 3.2 & 1.05 & 20.05 \\

\enddata
\tablenotetext{}{Only AO sources bright enough to produce the observed transit-like signals are listed. $\gamma_{\mathrm{pri}}$ and $\gamma_{\mathrm{sec}}$ are the dilution factors, assuming the transit signal comes from the primary and secondary stars, respectively.}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable*}{lcccccccc}
\tablecaption{\vespa likelihoods. Note: $a$ -- likelihood that the signal is due to a background eclipsing binary, at the measured period or twice that; $b$ -- likelihood that the signal is due to an eclipsing binary, at the measured period or twice that; $c$ -- likelihood that the signal is due to a hierarchical star system with an eclipsing component, at the measured period or twice that; $d$ -- likelihood that the signal is due to a planet. \label{tab:vespa-cand}}
\tablehead{ID &     L\_beb$^a$ &  L\_beb\_Px2$^a$ &          L\_eb$^b$ &      L\_eb\_Px2$^b$ &         L\_heb$^c$ &     L\_heb\_Px2$^c$ &     L\_pl$^d$ &     FPP}
\startdata
211319617.01     &                    $0$     &                    $0$     &    $2.1 \times 10^{-9}$     &   $5.4 \times 10^{-8}$     &   $5.8 \times 10^{-32}$     &  $4.0 \times 10^{-15}$     &   $6.3 \times 10^{-3}$     &   $8.9 \times 10^{-6}$  \\
211331236.01     &                    $0$     &                    $0$     &   $1.7 \times 10^{-11}$     &   $4.3 \times 10^{-9}$     &   $5.2 \times 10^{-50}$     &  $4.5 \times 10^{-37}$     &   $6.9 \times 10^{-1}$     &  $2.5 \times 10^{-10}$  \\
211331236.02     &   $4.7 \times 10^{-8}$     &   $8.6 \times 10^{-8}$     &   $5.8 \times 10^{-18}$     &   $1.3 \times 10^{-8}$     &   $9.1 \times 10^{-64}$     &  $3.9 \times 10^{-19}$     &   $8.7 \times 10^{-2}$     &   $6.7 \times 10^{-8}$  \\
211342524.01     &                    $0$     &                    $0$     &    $4.8 \times 10^{-2}$     &   $4.4 \times 10^{-4}$     &    $1.0 \times 10^{-3}$     &   $5.0 \times 10^{-5}$     &   $9.8 \times 10^{-5}$     &                    $1$  \\
211351816.01     &                    $0$     &                    $0$     &    $2.7 \times 10^{-4}$     &   $2.9 \times 10^{-6}$     &   $5.0 \times 10^{-16}$     &  $4.7 \times 10^{-11}$     &   $5.2 \times 10^{-4}$     &   $3.4 \times 10^{-1}$  \\
211355342.01     &                    $0$     &                    $0$     &    $2.6 \times 10^{-4}$     &   $2.9 \times 10^{-4}$     &   $2.4 \times 10^{-23}$     &  $3.5 \times 10^{-11}$     &   $1.8 \times 10^{-2}$     &   $3.0 \times 10^{-2}$  \\
211359660.01     &                    $0$     &                    $0$     &   $1.5 \times 10^{-16}$     &   $2.1 \times 10^{-8}$     &  $7.2 \times 10^{-215}$     &  $1.3 \times 10^{-28}$     &   $7.4 \times 10^{-1}$     &   $2.8 \times 10^{-8}$  \\
211375488.01     &   $3.5 \times 10^{-4}$     &   $1.1 \times 10^{-3}$     &    $9.5 \times 10^{-6}$     &   $8.0 \times 10^{-5}$     &    $1.4 \times 10^{-9}$     &   $3.8 \times 10^{-6}$     &   $1.2 \times 10^{-5}$     &   $9.9 \times 10^{-1}$  \\
211391664.01     &                    $0$     &                    $0$     &    $3.2 \times 10^{-9}$     &   $2.9 \times 10^{-9}$     &   $1.4 \times 10^{-56}$     &  $1.1 \times 10^{-20}$     &   $1.4 \times 10^{-5}$     &   $4.3 \times 10^{-4}$  \\
211399359.01     &                    $0$     &                    $0$     &   $9.2 \times 10^{-10}$     &   $2.8 \times 10^{-8}$     &  $6.2 \times 10^{-125}$     &  $5.4 \times 10^{-40}$     &   $8.6 \times 10^{-1}$     &   $3.4 \times 10^{-8}$  \\
211401787.01     &                    $0$     &                    $0$     &    $8.6 \times 10^{-6}$     &   $5.2 \times 10^{-7}$     &   $6.9 \times 10^{-18}$     &  $1.6 \times 10^{-12}$     &   $1.8 \times 10^{-2}$     &   $5.0 \times 10^{-4}$  \\
211413463.01     &   $7.6 \times 10^{-8}$     &  $1.4 \times 10^{-17}$     &   $1.4 \times 10^{-29}$     &   $3.6 \times 10^{-7}$     &   $1.6 \times 10^{-36}$     &  $2.7 \times 10^{-12}$     &  $1.3 \times 10^{-12}$     &                    $1$  \\
211413752.01     &                    $0$     &                    $0$     &   $3.9 \times 10^{-11}$     &   $6.2 \times 10^{-8}$     &   $1.7 \times 10^{-79}$     &  $2.8 \times 10^{-33}$     &   $4.3 \times 10^{-2}$     &   $5.7 \times 10^{-8}$  \\
211413752.02     &                    $0$     &                    $0$     &    $3.3 \times 10^{-7}$     &   $9.0 \times 10^{-6}$     &   $2.4 \times 10^{-65}$     &  $1.4 \times 10^{-20}$     &   $3.9 \times 10^{-2}$     &   $9.5 \times 10^{-6}$  \\
211418729.01     &   $7.8 \times 10^{-8}$     &  $3.5 \times 10^{-22}$     &    $1.2 \times 10^{-9}$     &   $2.2 \times 10^{-6}$     &  $1.6 \times 10^{-106}$     &  $6.0 \times 10^{-33}$     &   $2.1 \times 10^{-2}$     &   $1.1 \times 10^{-4}$  \\
211428897.01     &                    $0$     &                    $0$     &  $4.9 \times 10^{-106}$     &  $3.6 \times 10^{-13}$     &   $7.9 \times 10^{-93}$     &  $1.8 \times 10^{-43}$     &   $4.4 \times 10^{-1}$     &  $3.3 \times 10^{-14}$  \\
211428897.02     &                    $0$     &                    $0$     &   $2.9 \times 10^{-19}$     &   $1.7 \times 10^{-8}$     &   $1.8 \times 10^{-21}$     &  $9.2 \times 10^{-19}$     &   $9.2 \times 10^{-2}$     &   $7.3 \times 10^{-9}$  \\
211439059.01     &                    $0$     &                    $0$     &   $5.1 \times 10^{-12}$     &  $6.0 \times 10^{-11}$     &   $7.2 \times 10^{-14}$     &  $6.7 \times 10^{-12}$     &   $1.4 \times 10^{-3}$     &   $5.2 \times 10^{-8}$  \\
211442297.01     &   $3.0 \times 10^{-7}$     &  $2.7 \times 10^{-11}$     &    $2.9 \times 10^{-5}$     &   $2.6 \times 10^{-7}$     &   $4.4 \times 10^{-56}$     &  $7.1 \times 10^{-33}$     &   $1.5 \times 10^{-2}$     &   $2.0 \times 10^{-3}$  \\
211490999.01     &                    $0$     &                    $0$     &    $3.5 \times 10^{-7}$     &   $1.9 \times 10^{-6}$     &   $3.0 \times 10^{-53}$     &  $7.2 \times 10^{-19}$     &   $5.1 \times 10^{-2}$     &   $4.4 \times 10^{-5}$  \\
211491383.01     &                    $0$     &                    $0$     &    $6.6 \times 10^{-7}$     &   $7.5 \times 10^{-7}$     &   $4.5 \times 10^{-17}$     &  $4.1 \times 10^{-10}$     &   $1.8 \times 10^{-2}$     &   $7.7 \times 10^{-5}$  \\
211509553.01     &   $1.8 \times 10^{-9}$     &   $8.9 \times 10^{-9}$     &    $1.3 \times 10^{-7}$     &   $4.8 \times 10^{-6}$     &   $8.5 \times 10^{-59}$     &  $1.1 \times 10^{-40}$     &   $2.2 \times 10^{-2}$     &   $2.2 \times 10^{-4}$  \\
211525389.01     &                    $0$     &                    $0$     &   $4.9 \times 10^{-10}$     &   $5.4 \times 10^{-6}$     &  $4.3 \times 10^{-136}$     &  $1.2 \times 10^{-22}$     &   $1.7 \times 10^{-1}$     &   $3.3 \times 10^{-5}$  \\
211529065.01     &                    $0$     &                    $0$     &   $9.1 \times 10^{-13}$     &   $6.8 \times 10^{-9}$     &  $1.2 \times 10^{-111}$     &  $3.2 \times 10^{-47}$     &   $8.3 \times 10^{-2}$     &   $3.3 \times 10^{-9}$  \\
211529065.02     &                    $0$     &                    $0$     &    $3.1 \times 10^{-4}$     &   $2.0 \times 10^{-4}$     &   $1.2 \times 10^{-30}$     &  $1.1 \times 10^{-10}$     &   $1.1 \times 10^{-1}$     &   $1.8 \times 10^{-4}$  \\
211562654.01     &                    $0$     &                    $0$     &    $3.8 \times 10^{-8}$     &   $2.5 \times 10^{-6}$     &   $1.5 \times 10^{-47}$     &  $1.2 \times 10^{-16}$     &   $4.4 \times 10^{-2}$     &   $2.3 \times 10^{-6}$  \\
211562654.02     &                    $0$     &                    $0$     &    $3.5 \times 10^{-5}$     &   $2.8 \times 10^{-6}$     &   $4.5 \times 10^{-25}$     &  $6.0 \times 10^{-12}$     &   $1.1 \times 10^{-2}$     &   $1.3 \times 10^{-4}$  \\
211578235.01     &                    $0$     &                    $0$     &    $7.6 \times 10^{-3}$     &   $6.2 \times 10^{-4}$     &    $2.0 \times 10^{-3}$     &   $4.1 \times 10^{-4}$     &   $4.1 \times 10^{-4}$     &   $9.6 \times 10^{-1}$  \\
211594205.01     &                    $0$     &                    $0$     &    $2.1 \times 10^{-6}$     &   $7.3 \times 10^{-6}$     &   $7.1 \times 10^{-27}$     &  $1.1 \times 10^{-10}$     &   $1.8 \times 10^{-2}$     &   $5.3 \times 10^{-4}$  \\
211713099.01     &                    $0$     &                    $0$     &    $3.1 \times 10^{-6}$     &   $7.5 \times 10^{-7}$     &   $5.7 \times 10^{-54}$     &  $5.4 \times 10^{-21}$     &   $5.0 \times 10^{-2}$     &   $7.7 \times 10^{-5}$  \\
211736671.01     &                    $0$     &                    $0$     &    $9.5 \times 10^{-5}$     &   $6.2 \times 10^{-6}$     &   $1.3 \times 10^{-40}$     &  $1.3 \times 10^{-14}$     &   $1.0 \times 10^{-2}$     &   $9.7 \times 10^{-3}$  \\
211770795.01     &   $9.0 \times 10^{-8}$     &                    $0$     &   $8.0 \times 10^{-11}$     &   $5.0 \times 10^{-6}$     &   $4.9 \times 10^{-52}$     &  $5.1 \times 10^{-19}$     &   $1.6 \times 10^{-2}$     &   $3.1 \times 10^{-4}$  \\
211799258.01     &   $1.8 \times 10^{-8}$     &   $3.8 \times 10^{-8}$     &    $8.9 \times 10^{-4}$     &   $1.5 \times 10^{-7}$     &    $5.9 \times 10^{-4}$     &   $9.5 \times 10^{-6}$     &   $3.8 \times 10^{-3}$     &   $2.8 \times 10^{-1}$  \\
211800191.01     &                    $0$     &                    $0$     &    $2.8 \times 10^{-5}$     &   $2.0 \times 10^{-3}$     &    $3.3 \times 10^{-5}$     &   $2.8 \times 10^{-4}$     &   $1.8 \times 10^{-2}$     &   $1.2 \times 10^{-1}$  \\
211816003.01     &                    $0$     &                    $0$     &    $4.5 \times 10^{-7}$     &   $5.1 \times 10^{-7}$     &   $9.8 \times 10^{-38}$     &  $1.2 \times 10^{-14}$     &   $1.5 \times 10^{-2}$     &   $6.3 \times 10^{-5}$  \\
211818569.01     &                    $0$     &                    $0$     &    $1.8 \times 10^{-5}$     &   $1.2 \times 10^{-4}$     &   $3.6 \times 10^{-61}$     &  $1.2 \times 10^{-16}$     &   $1.0 \times 10^{-1}$     &   $1.4 \times 10^{-3}$  \\
211916756.01     &                    $0$     &   $2.8 \times 10^{-8}$     &   $5.2 \times 10^{-16}$     &  $7.0 \times 10^{-10}$     &   $7.3 \times 10^{-34}$     &  $3.8 \times 10^{-16}$     &   $1.8 \times 10^{-3}$     &   $1.6 \times 10^{-5}$  \\
211919004.01     &                    $0$     &                    $0$     &   $6.9 \times 10^{-19}$     &   $6.5 \times 10^{-8}$     &  $5.1 \times 10^{-118}$     &  $1.3 \times 10^{-27}$     &   $1.5 \times 10^{-4}$     &   $4.3 \times 10^{-4}$  \\
211924657.01     &                    $0$     &                    $0$     &   $4.4 \times 10^{-73}$     &  $1.2 \times 10^{-20}$     &  $1.2 \times 10^{-169}$     &  $2.9 \times 10^{-31}$     &   $1.7 \times 10^{-4}$     &                    $0$  \\
211929937.01     &                    $0$     &                    $0$     &    $7.6 \times 10^{-9}$     &   $4.2 \times 10^{-7}$     &   $9.2 \times 10^{-61}$     &  $1.1 \times 10^{-24}$     &   $5.4 \times 10^{-1}$     &   $8.0 \times 10^{-7}$  \\
211945201.01     &  $2.4 \times 10^{-17}$     &  $8.8 \times 10^{-16}$     &    $1.0 \times 10^{-3}$     &   $2.0 \times 10^{-6}$     &   $1.8 \times 10^{-24}$     &  $1.1 \times 10^{-13}$     &   $7.0 \times 10^{-3}$     &   $1.3 \times 10^{-1}$  \\
211978865.01     &   $2.2 \times 10^{-6}$     &   $3.8 \times 10^{-6}$     &    $1.0 \times 10^{-3}$     &   $2.0 \times 10^{-2}$     &    $8.0 \times 10^{-7}$     &   $1.8 \times 10^{-5}$     &   $7.5 \times 10^{-3}$     &   $7.4 \times 10^{-1}$  \\
211990866.01     &                    $0$     &                    $0$     &    $2.7 \times 10^{-3}$     &   $1.0 \times 10^{-5}$     &   $2.1 \times 10^{-35}$     &  $5.5 \times 10^{-14}$     &   $2.2 \times 10^{-1}$     &   $1.2 \times 10^{-2}$  \\
212006344.01     &                    $0$     &                    $0$     &    $1.3 \times 10^{-7}$     &   $2.2 \times 10^{-5}$     &   $1.9 \times 10^{-28}$     &  $7.2 \times 10^{-15}$     &   $1.6 \times 10^{-1}$     &   $1.4 \times 10^{-4}$  \\
212008766.01     &                    $0$     &                    $0$     &    $1.8 \times 10^{-8}$     &   $4.5 \times 10^{-6}$     &   $5.5 \times 10^{-68}$     &  $2.2 \times 10^{-19}$     &   $1.5 \times 10^{-2}$     &   $3.1 \times 10^{-4}$  \\
212012119.01     &                    $0$     &                    $0$     &   $1.3 \times 10^{-15}$     &   $3.2 \times 10^{-6}$     &  $7.1 \times 10^{-159}$     &  $9.9 \times 10^{-23}$     &   $2.7 \times 10^{-1}$     &   $4.9 \times 10^{-7}$  \\
212012119.02     &                    $0$     &                    $0$     &    $7.5 \times 10^{-9}$     &   $3.7 \times 10^{-6}$     &   $2.5 \times 10^{-97}$     &  $1.0 \times 10^{-14}$     &   $7.4 \times 10^{-2}$     &   $2.0 \times 10^{-6}$  \\
212069861.01     &   $4.7 \times 10^{-9}$     &   $1.8 \times 10^{-9}$     &   $2.2 \times 10^{-12}$     &   $5.6 \times 10^{-9}$     &   $2.8 \times 10^{-39}$     &  $1.0 \times 10^{-18}$     &   $1.0 \times 10^{-3}$     &   $1.2 \times 10^{-5}$  \\
212099230.01     &   $4.2 \times 10^{-7}$     &   $2.3 \times 10^{-7}$     &    $5.0 \times 10^{-9}$     &   $1.5 \times 10^{-6}$     &   $1.6 \times 10^{-44}$     &  $1.5 \times 10^{-12}$     &   $9.8 \times 10^{-6}$     &   $1.8 \times 10^{-1}$  \\
212110888.01     &   $6.8 \times 10^{-7}$     &   $1.2 \times 10^{-8}$     &    $1.9 \times 10^{-4}$     &   $1.2 \times 10^{-5}$     &   $8.4 \times 10^{-16}$     &  $4.4 \times 10^{-12}$     &   $1.3 \times 10^{-1}$     &   $1.6 \times 10^{-3}$  \\
212130773.01     &                    $0$     &                    $0$     &   $4.4 \times 10^{-23}$     &  $1.5 \times 10^{-33}$     &   $1.3 \times 10^{-75}$     &  $4.5 \times 10^{-38}$     &   $1.8 \times 10^{-5}$     &                    $0$  \\
212138198.01     &                    $0$     &   $1.3 \times 10^{-7}$     &    $3.4 \times 10^{-2}$     &   $7.2 \times 10^{-4}$     &    $2.0 \times 10^{-4}$     &   $5.6 \times 10^{-4}$     &   $5.5 \times 10^{-3}$     &   $8.6 \times 10^{-1}$  \\
212150006.01     &                    $0$     &   $4.2 \times 10^{-6}$     &    $1.6 \times 10^{-4}$     &   $2.8 \times 10^{-3}$     &    $3.7 \times 10^{-3}$     &   $8.6 \times 10^{-3}$     &   $9.4 \times 10^{-5}$     &   $9.9 \times 10^{-1}$  \\
212154564.01     &                    $0$     &   $1.8 \times 10^{-9}$     &   $4.8 \times 10^{-13}$     &   $6.2 \times 10^{-9}$     &   $3.2 \times 10^{-22}$     &  $1.2 \times 10^{-14}$     &   $2.0 \times 10^{-1}$     &   $3.9 \times 10^{-8}$  \\
212157262.01     &                    $0$     &                    $0$     &    $1.5 \times 10^{-7}$     &   $1.6 \times 10^{-6}$     &   $2.7 \times 10^{-36}$     &  $3.1 \times 10^{-15}$     &   $6.9 \times 10^{-3}$     &   $2.5 \times 10^{-6}$  \\
212157262.02     &                    $0$     &                    $0$     &    $8.4 \times 10^{-7}$     &   $4.9 \times 10^{-6}$     &   $4.8 \times 10^{-37}$     &  $1.2 \times 10^{-16}$     &   $2.4 \times 10^{-2}$     &   $2.4 \times 10^{-6}$  \\
212157262.03     &                    $0$     &                    $0$     &    $4.9 \times 10^{-7}$     &   $4.2 \times 10^{-6}$     &   $1.9 \times 10^{-35}$     &  $8.4 \times 10^{-14}$     &   $1.2 \times 10^{-1}$     &   $3.8 \times 10^{-7}$  \\
212157262.04     &                    $0$     &                    $0$     &   $1.3 \times 10^{-13}$     &   $3.4 \times 10^{-8}$     &   $3.4 \times 10^{-59}$     &  $3.8 \times 10^{-18}$     &   $9.0 \times 10^{-2}$     &   $3.8 \times 10^{-9}$  \\
212164470.01     &                    $0$     &                    $0$     &    $1.3 \times 10^{-7}$     &   $1.5 \times 10^{-6}$     &   $1.2 \times 10^{-71}$     &  $1.4 \times 10^{-17}$     &   $1.5 \times 10^{-2}$     &   $4.2 \times 10^{-6}$  \\
212164470.02     &                    $0$     &                    $0$     &   $3.4 \times 10^{-19}$     &  $9.9 \times 10^{-11}$     &   $5.8 \times 10^{-95}$     &  $2.6 \times 10^{-33}$     &   $1.6 \times 10^{-2}$     &  $2.5 \times 10^{-10}$  \\
212300977.01     &                    $0$     &                    $0$     &   $1.4 \times 10^{-11}$     &  $7.2 \times 10^{-10}$     &   $1.1 \times 10^{-60}$     &  $6.9 \times 10^{-25}$     &   $2.1 \times 10^{-1}$     &   $3.4 \times 10^{-9}$  \\
212311834.01     &                    $0$     &                    $0$     &    $4.4 \times 10^{-2}$     &   $3.4 \times 10^{-4}$     &    $5.1 \times 10^{-3}$     &   $3.5 \times 10^{-4}$     &   $4.0 \times 10^{-5}$     &                    $1$  \\
212357477.01     &                    $0$     &                    $0$     &    $1.5 \times 10^{-5}$     &   $1.5 \times 10^{-6}$     &   $5.3 \times 10^{-20}$     &  $6.4 \times 10^{-10}$     &   $3.7 \times 10^{-3}$     &   $4.5 \times 10^{-3}$  \\
212394689.01     &                    $0$     &                    $0$     &   $9.3 \times 10^{-23}$     &  $8.7 \times 10^{-12}$     &  $3.9 \times 10^{-139}$     &  $3.4 \times 10^{-35}$     &   $9.1 \times 10^{-3}$     &  $3.8 \times 10^{-11}$  \\
212394689.02     &                    $0$     &                    $0$     &    $5.8 \times 10^{-8}$     &   $1.3 \times 10^{-5}$     &   $7.7 \times 10^{-49}$     &  $7.9 \times 10^{-18}$     &   $1.2 \times 10^{-1}$     &   $4.2 \times 10^{-6}$  \\
212418133.01     &                    $0$     &                    $0$     &    $9.0 \times 10^{-9}$     &   $2.8 \times 10^{-6}$     &   $9.5 \times 10^{-19}$     &  $2.2 \times 10^{-11}$     &   $3.1 \times 10^{-2}$     &   $9.0 \times 10^{-5}$  \\
212428509.01     &                    $0$     &                    $0$     &    $4.7 \times 10^{-5}$     &   $2.4 \times 10^{-4}$     &   $1.3 \times 10^{-12}$     &   $3.2 \times 10^{-7}$     &   $2.2 \times 10^{-5}$     &   $9.3 \times 10^{-1}$  \\
212432685.01     &                    $0$     &                    $0$     &    $2.6 \times 10^{-8}$     &   $4.5 \times 10^{-5}$     &   $7.1 \times 10^{-15}$     &   $4.5 \times 10^{-8}$     &   $8.3 \times 10^{-1}$     &   $5.4 \times 10^{-5}$  \\
212435047.01     &                    $0$     &                    $0$     &    $2.8 \times 10^{-8}$     &   $9.0 \times 10^{-6}$     &   $8.6 \times 10^{-39}$     &  $6.5 \times 10^{-17}$     &   $3.9 \times 10^{-2}$     &   $2.3 \times 10^{-4}$  \\
212443457.01     &                    $0$     &                    $0$     &    $4.0 \times 10^{-3}$     &   $4.0 \times 10^{-5}$     &   $6.6 \times 10^{-10}$     &   $8.2 \times 10^{-7}$     &   $7.5 \times 10^{-6}$     &                    $1$  \\
212460519.01     &                    $0$     &                    $0$     &   $1.0 \times 10^{-18}$     &   $2.4 \times 10^{-9}$     &   $4.2 \times 10^{-43}$     &  $4.6 \times 10^{-14}$     &   $3.3 \times 10^{-2}$     &   $7.3 \times 10^{-8}$  \\
212521166.01     &                    $0$     &                    $0$     &    $8.6 \times 10^{-8}$     &   $8.8 \times 10^{-8}$     &   $4.8 \times 10^{-64}$     &  $1.5 \times 10^{-16}$     &   $2.3 \times 10^{-2}$     &   $7.7 \times 10^{-6}$  \\
212554013.01     &                    $0$     &                    $0$     &   $5.0 \times 10^{-36}$     &  $1.3 \times 10^{-63}$     &   $8.9 \times 10^{-10}$     &   $2.1 \times 10^{-9}$     &   $3.0 \times 10^{-2}$     &   $9.9 \times 10^{-8}$  \\
212555594.01     &                    $0$     &                    $0$     &    $1.5 \times 10^{-7}$     &   $1.0 \times 10^{-5}$     &   $1.4 \times 10^{-51}$     &  $3.0 \times 10^{-12}$     &   $1.8 \times 10^{-2}$     &   $5.9 \times 10^{-4}$  \\
212570977.01     &                    $0$     &                    $0$     &    $8.4 \times 10^{-6}$     &  $2.2 \times 10^{-10}$     &   $1.2 \times 10^{-31}$     &  $7.5 \times 10^{-30}$     &   $2.8 \times 10^{-2}$     &   $3.0 \times 10^{-4}$  \\
212572439.01     &                    $0$     &                    $0$     &    $2.1 \times 10^{-4}$     &   $7.6 \times 10^{-6}$     &   $5.3 \times 10^{-31}$     &  $2.0 \times 10^{-12}$     &   $3.2 \times 10^{-2}$     &   $6.8 \times 10^{-3}$  \\
212577658.01     &                    $0$     &                    $0$     &    $2.2 \times 10^{-4}$     &   $1.1 \times 10^{-6}$     &   $3.1 \times 10^{-10}$     &   $1.4 \times 10^{-8}$     &   $2.9 \times 10^{-2}$     &   $7.5 \times 10^{-3}$  \\
212579164.01     &                    $0$     &                    $0$     &    $1.6 \times 10^{-2}$     &   $1.5 \times 10^{-5}$     &    $4.0 \times 10^{-4}$     &   $1.3 \times 10^{-4}$     &   $2.1 \times 10^{-4}$     &   $9.9 \times 10^{-1}$  \\
212580872.01     &                    $0$     &                    $0$     &    $7.9 \times 10^{-8}$     &   $3.2 \times 10^{-7}$     &   $1.4 \times 10^{-54}$     &  $1.9 \times 10^{-20}$     &   $1.1 \times 10^{-2}$     &   $3.7 \times 10^{-5}$  \\
212585579.01     &                    $0$     &                    $0$     &    $5.0 \times 10^{-5}$     &   $8.2 \times 10^{-4}$     &   $2.1 \times 10^{-23}$     &  $5.5 \times 10^{-12}$     &   $1.3 \times 10^{-7}$     &                    $1$  \\
212586030.01     &                    $0$     &                    $0$     &    $2.2 \times 10^{-3}$     &   $4.1 \times 10^{-4}$     &    $4.5 \times 10^{-4}$     &   $1.3 \times 10^{-4}$     &   $1.1 \times 10^{-5}$     &                    $1$  \\
212587672.01     &                    $0$     &                    $0$     &    $1.3 \times 10^{-4}$     &   $7.3 \times 10^{-6}$     &   $1.5 \times 10^{-27}$     &  $7.6 \times 10^{-12}$     &   $1.1 \times 10^{-2}$     &   $1.2 \times 10^{-2}$  \\
212628098.01     &                    $0$     &                    $0$     &    $6.8 \times 10^{-3}$     &   $3.7 \times 10^{-6}$     &    $2.8 \times 10^{-4}$     &   $6.3 \times 10^{-5}$     &   $1.6 \times 10^{-2}$     &   $3.1 \times 10^{-1}$  \\
212639319.01     &                    $0$     &                    $0$     &    $2.7 \times 10^{-4}$     &   $5.3 \times 10^{-5}$     &    $3.1 \times 10^{-4}$     &   $4.0 \times 10^{-5}$     &   $1.1 \times 10^{-5}$     &   $9.8 \times 10^{-1}$  \\
212679181.01     &                    $0$     &                    $0$     &   $9.8 \times 10^{-11}$     &   $2.4 \times 10^{-6}$     &   $1.4 \times 10^{-10}$     &   $6.5 \times 10^{-7}$     &   $8.8 \times 10^{-1}$     &   $3.5 \times 10^{-6}$  \\
212689874.01     &                    $0$     &                    $0$     &   $1.8 \times 10^{-11}$     &   $1.2 \times 10^{-8}$     &  $5.1 \times 10^{-109}$     &  $1.9 \times 10^{-30}$     &   $1.3 \times 10^{-3}$     &   $9.6 \times 10^{-6}$  \\
212697709.01     &                    $0$     &                    $0$     &    $3.6 \times 10^{-3}$     &   $2.0 \times 10^{-4}$     &   $2.9 \times 10^{-17}$     &   $2.3 \times 10^{-8}$     &   $2.0 \times 10^{-1}$     &   $1.9 \times 10^{-2}$  \\
212703473.01     &                    $0$     &                    $0$     &    $3.5 \times 10^{-9}$     &   $2.8 \times 10^{-7}$     &    $3.0 \times 10^{-9}$     &   $4.9 \times 10^{-8}$     &   $1.3 \times 10^{-2}$     &   $2.7 \times 10^{-5}$  \\
212735333.01     &                    $0$     &                    $0$     &   $7.0 \times 10^{-14}$     &   $3.0 \times 10^{-8}$     &  $1.5 \times 10^{-109}$     &  $3.2 \times 10^{-22}$     &   $1.9 \times 10^{-2}$     &   $1.6 \times 10^{-6}$  \\
212756297.01     &                    $0$     &                    $0$     &   $2.1 \times 10^{-25}$     &   $2.8 \times 10^{-9}$     &   $7.7 \times 10^{-52}$     &  $7.8 \times 10^{-23}$     &    $1.1 \times 10^{0}$     &   $2.6 \times 10^{-9}$  \\
212757601.01     &   $8.0 \times 10^{-4}$     &   $5.5 \times 10^{-3}$     &    $5.1 \times 10^{-5}$     &   $9.2 \times 10^{-3}$     &    $2.7 \times 10^{-8}$     &   $2.1 \times 10^{-4}$     &   $6.0 \times 10^{-4}$     &   $9.6 \times 10^{-1}$  \\
212773272.01     &                    $0$     &                    $0$     &   $1.0 \times 10^{-29}$     &   $4.7 \times 10^{-7}$     &   $6.1 \times 10^{-55}$     &  $2.0 \times 10^{-13}$     &   $1.7 \times 10^{-2}$     &   $2.7 \times 10^{-5}$  \\
212779596.01     &                    $0$     &                    $0$     &   $3.9 \times 10^{-19}$     &   $1.1 \times 10^{-9}$     &  $1.2 \times 10^{-183}$     &  $3.2 \times 10^{-35}$     &   $1.9 \times 10^{-1}$     &  $2.3 \times 10^{-10}$  \\
212779596.02     &                    $0$     &                    $0$     &    $1.2 \times 10^{-9}$     &   $3.1 \times 10^{-6}$     &   $4.3 \times 10^{-88}$     &  $2.3 \times 10^{-20}$     &   $1.6 \times 10^{-1}$     &   $8.0 \times 10^{-7}$  \\
212782836.01     &                    $0$     &                    $0$     &   $9.6 \times 10^{-15}$     &   $9.6 \times 10^{-9}$     &   $9.2 \times 10^{-40}$     &  $8.0 \times 10^{-14}$     &   $7.0 \times 10^{-3}$     &   $1.4 \times 10^{-6}$  \\
212797028.01     &                    $0$     &                    $0$     &    $4.6 \times 10^{-4}$     &   $3.6 \times 10^{-5}$     &    $2.2 \times 10^{-5}$     &   $4.0 \times 10^{-6}$     &   $7.9 \times 10^{-5}$     &   $8.7 \times 10^{-1}$  \\
212803289.01     &                    $0$     &                    $0$     &   $1.1 \times 10^{-14}$     &  $4.0 \times 10^{-13}$     &   $8.7 \times 10^{-23}$     &  $8.7 \times 10^{-12}$     &   $7.7 \times 10^{-3}$     &   $1.2 \times 10^{-9}$  \\
212839127.01     &                    $0$     &                    $0$     &    $1.5 \times 10^{-2}$     &   $8.4 \times 10^{-5}$     &    $8.1 \times 10^{-4}$     &   $1.0 \times 10^{-4}$     &   $3.9 \times 10^{-5}$     &                    $1$  \\
213546283.01     &                    $0$     &                    $0$     &    $9.6 \times 10^{-4}$     &   $9.0 \times 10^{-6}$     &   $3.8 \times 10^{-14}$     &  $4.7 \times 10^{-13}$     &   $2.7 \times 10^{-2}$     &   $3.4 \times 10^{-2}$  \\
213703832.01     &   $1.8 \times 10^{-6}$     &   $1.5 \times 10^{-4}$     &   $9.9 \times 10^{-19}$     &   $1.7 \times 10^{-9}$     &   $3.4 \times 10^{-15}$     &   $2.8 \times 10^{-7}$     &  $3.0 \times 10^{-12}$     &                    $1$  \\
213840781.01     &   $1.2 \times 10^{-6}$     &   $1.0 \times 10^{-7}$     &    $1.7 \times 10^{-1}$     &   $7.0 \times 10^{-5}$     &    $2.2 \times 10^{-2}$     &   $7.9 \times 10^{-5}$     &   $7.5 \times 10^{-5}$     &                    $1$  \\
213920015.01     &                    $0$     &                    $0$     &    $1.0 \times 10^{-8}$     &   $4.4 \times 10^{-9}$     &   $5.6 \times 10^{-11}$     &   $2.5 \times 10^{-8}$     &   $3.6 \times 10^{-3}$     &   $1.1 \times 10^{-5}$  \\
213951550.01     &   $4.5 \times 10^{-5}$     &   $6.6 \times 10^{-7}$     &    $2.6 \times 10^{-5}$     &   $1.3 \times 10^{-2}$     &   $9.6 \times 10^{-58}$     &   $5.3 \times 10^{-5}$     &   $5.2 \times 10^{-4}$     &   $9.6 \times 10^{-1}$  \\
214611894.01     &   $1.9 \times 10^{-9}$     &   $1.8 \times 10^{-8}$     &    $7.1 \times 10^{-4}$     &  $2.2 \times 10^{-10}$     &   $1.1 \times 10^{-13}$     &  $3.6 \times 10^{-18}$     &   $1.5 \times 10^{-3}$     &   $3.2 \times 10^{-1}$  \\
214741009.01     &   $1.1 \times 10^{-5}$     &   $2.3 \times 10^{-6}$     &    $8.4 \times 10^{-8}$     &   $4.3 \times 10^{-7}$     &    $5.8 \times 10^{-3}$     &   $8.7 \times 10^{-4}$     &  $9.5 \times 10^{-14}$     &                    $1$  \\
215101303.01     &  $3.0 \times 10^{-10}$     &  $1.6 \times 10^{-12}$     &    $1.8 \times 10^{-3}$     &   $2.7 \times 10^{-6}$     &    $3.4 \times 10^{-5}$     &   $4.0 \times 10^{-8}$     &   $1.9 \times 10^{-3}$     &   $5.0 \times 10^{-1}$  \\
215358983.01     &   $2.2 \times 10^{-8}$     &  $4.1 \times 10^{-24}$     &   $9.0 \times 10^{-74}$     &  $7.8 \times 10^{-45}$     &   $1.6 \times 10^{-29}$     &  $4.4 \times 10^{-13}$     &   $1.3 \times 10^{-2}$     &   $1.7 \times 10^{-6}$  \\
215389654.01     &                    $0$     &                    $0$     &   $9.0 \times 10^{-26}$     &  $1.9 \times 10^{-10}$     &  $1.2 \times 10^{-125}$     &  $1.7 \times 10^{-58}$     &   $2.6 \times 10^{-4}$     &   $7.1 \times 10^{-7}$  \\
215938010.01     &                    $0$     &                    $0$     &                     $0$     &   $5.1 \times 10^{-3}$     &                     $0$     &   $1.0 \times 10^{-4}$     &                    $0$     &                    $1$  \\
215969174.01     &                    $0$     &   $1.1 \times 10^{-8}$     &   $9.4 \times 10^{-11}$     &   $5.9 \times 10^{-8}$     &   $9.3 \times 10^{-87}$     &  $3.0 \times 10^{-32}$     &   $2.3 \times 10^{-1}$     &   $3.0 \times 10^{-7}$  \\
216334329.01     &                    $0$     &                    $0$     &    $1.2 \times 10^{-3}$     &   $6.3 \times 10^{-5}$     &    $4.5 \times 10^{-4}$     &   $1.9 \times 10^{-5}$     &   $4.0 \times 10^{-4}$     &   $8.1 \times 10^{-1}$  \\
216414930.01     &  $2.0 \times 10^{-26}$     &  $1.1 \times 10^{-27}$     &    $1.8 \times 10^{-4}$     &  $1.3 \times 10^{-12}$     &   $4.2 \times 10^{-47}$     &  $2.9 \times 10^{-24}$     &   $7.0 \times 10^{-2}$     &   $2.5 \times 10^{-3}$  \\
216468514.01     &                    $0$     &                    $0$     &    $9.4 \times 10^{-5}$     &   $1.3 \times 10^{-6}$     &   $9.5 \times 10^{-18}$     &   $5.0 \times 10^{-9}$     &   $1.0 \times 10^{-1}$     &   $9.1 \times 10^{-4}$  \\
216494238.01     &                    $0$     &                    $0$     &   $6.2 \times 10^{-16}$     &   $1.2 \times 10^{-8}$     &  $8.4 \times 10^{-135}$     &  $6.4 \times 10^{-52}$     &   $2.3 \times 10^{-3}$     &   $5.4 \times 10^{-6}$  \\
216892056.01     &                    $0$     &                    $0$     &    $2.8 \times 10^{-3}$     &   $4.9 \times 10^{-3}$     &    $3.4 \times 10^{-4}$     &   $7.4 \times 10^{-4}$     &   $3.5 \times 10^{-1}$     &   $2.5 \times 10^{-2}$  \\
217149884.01     &  $3.8 \times 10^{-10}$     &  $4.2 \times 10^{-11}$     &    $3.8 \times 10^{-5}$     &   $6.1 \times 10^{-7}$     &   $5.6 \times 10^{-18}$     &  $9.2 \times 10^{-13}$     &   $2.0 \times 10^{-3}$     &   $1.9 \times 10^{-2}$  \\
217192839.01     &                    $0$     &                    $0$     &   $9.0 \times 10^{-12}$     &   $2.0 \times 10^{-6}$     &   $3.6 \times 10^{-45}$     &  $1.4 \times 10^{-17}$     &   $4.4 \times 10^{-3}$     &   $4.6 \times 10^{-4}$  \\
217393088.01     &  $4.3 \times 10^{-35}$     &  $4.4 \times 10^{-19}$     &    $4.7 \times 10^{-2}$     &  $1.7 \times 10^{-15}$     &    $5.7 \times 10^{-8}$     &  $1.5 \times 10^{-21}$     &   $1.7 \times 10^{-1}$     &   $2.2 \times 10^{-1}$  \\
217671466.01     &                    $0$     &                    $0$     &    $9.0 \times 10^{-9}$     &   $7.3 \times 10^{-7}$     &  $1.2 \times 10^{-169}$     &  $1.7 \times 10^{-55}$     &   $4.8 \times 10^{-1}$     &   $1.5 \times 10^{-6}$  \\
218131080.01     &                    $0$     &                    $0$     &   $1.6 \times 10^{-34}$     &  $5.2 \times 10^{-20}$     &  $3.0 \times 10^{-206}$     &  $4.9 \times 10^{-52}$     &   $7.2 \times 10^{-4}$     &                    $0$  \\
218621322.01     &                    $0$     &                    $0$     &    $6.0 \times 10^{-7}$     &   $4.6 \times 10^{-5}$     &   $3.7 \times 10^{-35}$     &  $2.2 \times 10^{-16}$     &   $5.3 \times 10^{-5}$     &   $4.7 \times 10^{-1}$  \\
218711655.01     &                    $0$     &                    $0$     &                     $0$     &   $1.7 \times 10^{-3}$     &                     $0$     &   $3.0 \times 10^{-5}$     &                    $0$     &                    $1$  \\
218916923.01     &                    $0$     &                    $0$     &   $1.4 \times 10^{-13}$     &  $2.2 \times 10^{-10}$     &  $1.3 \times 10^{-179}$     &  $2.5 \times 10^{-95}$     &   $1.3 \times 10^{-3}$     &   $1.8 \times 10^{-7}$  \\
219256848.01     &   $2.2 \times 10^{-5}$     &   $3.7 \times 10^{-5}$     &    $2.0 \times 10^{-4}$     &   $5.4 \times 10^{-6}$     &    $2.7 \times 10^{-3}$     &   $1.3 \times 10^{-4}$     &  $2.6 \times 10^{-13}$     &                    $1$  \\
219388192.01     &                    $0$     &                    $0$     &   $1.5 \times 10^{-11}$     &   $1.5 \times 10^{-8}$     &   $2.8 \times 10^{-57}$     &  $7.5 \times 10^{-21}$     &   $1.9 \times 10^{-1}$     &   $8.3 \times 10^{-8}$  \\
219420915.01     &                    $0$     &                    $0$     &                     $0$     &   $1.9 \times 10^{-3}$     &                     $0$     &  $4.6 \times 10^{-12}$     &                    $0$     &                    $1$  \\
220187552.01     &                    $0$     &                    $0$     &    $6.6 \times 10^{-3}$     &   $4.0 \times 10^{-4}$     &    $1.4 \times 10^{-3}$     &   $4.9 \times 10^{-4}$     &   $7.9 \times 10^{-4}$     &   $9.2 \times 10^{-1}$  \\
220209578.01     &                    $0$     &                    $0$     &    $1.9 \times 10^{-2}$     &   $4.2 \times 10^{-4}$     &    $1.8 \times 10^{-7}$     &   $1.2 \times 10^{-5}$     &   $2.6 \times 10^{-3}$     &   $8.8 \times 10^{-1}$  \\
220258394.01     &                    $0$     &                    $0$     &    $3.8 \times 10^{-8}$     &  $4.6 \times 10^{-16}$     &   $3.9 \times 10^{-10}$     &   $7.2 \times 10^{-7}$     &   $1.9 \times 10^{-3}$     &   $3.9 \times 10^{-4}$  \\
220294712.01     &                    $0$     &                    $0$     &    $1.1 \times 10^{-8}$     &   $2.4 \times 10^{-7}$     &   $3.2 \times 10^{-42}$     &  $1.7 \times 10^{-16}$     &   $3.3 \times 10^{-3}$     &   $7.6 \times 10^{-5}$  \\
220303276.01     &                    $0$     &                    $0$     &   $3.1 \times 10^{-98}$     &  $1.0 \times 10^{-67}$     &   $4.4 \times 10^{-40}$     &  $2.6 \times 10^{-21}$     &   $9.8 \times 10^{-3}$     &                    $0$  \\
220321605.01     &                    $0$     &                    $0$     &   $3.8 \times 10^{-10}$     &   $6.9 \times 10^{-9}$     &   $3.1 \times 10^{-29}$     &  $7.0 \times 10^{-12}$     &   $2.7 \times 10^{-3}$     &   $2.7 \times 10^{-6}$  \\
220336320.01     &   $7.5 \times 10^{-6}$     &   $2.4 \times 10^{-6}$     &    $1.4 \times 10^{-4}$     &   $4.1 \times 10^{-1}$     &    $2.2 \times 10^{-8}$     &   $1.7 \times 10^{-2}$     &   $5.4 \times 10^{-2}$     &   $8.9 \times 10^{-1}$  \\
220376054.01     &                    $0$     &                    $0$     &    $2.5 \times 10^{-6}$     &   $7.2 \times 10^{-7}$     &   $8.0 \times 10^{-34}$     &  $3.2 \times 10^{-14}$     &   $4.6 \times 10^{-2}$     &   $6.9 \times 10^{-5}$  \\
220383386.01     &                    $0$     &                    $0$     &   $1.3 \times 10^{-21}$     &   $1.0 \times 10^{-9}$     &  $2.0 \times 10^{-113}$     &  $1.5 \times 10^{-24}$     &    $1.7 \times 10^{0}$     &  $2.4 \times 10^{-11}$  \\
220383386.02     &                    $0$     &                    $0$     &    $2.8 \times 10^{-7}$     &   $1.5 \times 10^{-6}$     &   $5.7 \times 10^{-48}$     &  $5.7 \times 10^{-18}$     &   $3.2 \times 10^{-3}$     &   $2.2 \times 10^{-5}$  \\
220397060.01     &                    $0$     &                    $0$     &    $2.2 \times 10^{-8}$     &   $3.8 \times 10^{-7}$     &   $3.3 \times 10^{-24}$     &  $5.3 \times 10^{-20}$     &   $3.6 \times 10^{-3}$     &   $1.1 \times 10^{-4}$  \\
220436208.01     &                    $0$     &                    $0$     &    $1.2 \times 10^{-8}$     &   $2.3 \times 10^{-5}$     &   $4.9 \times 10^{-62}$     &  $1.7 \times 10^{-19}$     &   $9.9 \times 10^{-2}$     &   $2.4 \times 10^{-4}$  \\
220448185.01     &   $2.8 \times 10^{-4}$     &   $2.7 \times 10^{-5}$     &    $3.0 \times 10^{-1}$     &   $6.4 \times 10^{-6}$     &    $2.0 \times 10^{-1}$     &   $2.2 \times 10^{-2}$     &   $3.3 \times 10^{-2}$     &   $9.4 \times 10^{-1}$  \\
220481411.01     &                    $0$     &                    $0$     &   $4.2 \times 10^{-19}$     &  $2.1 \times 10^{-10}$     &  $3.6 \times 10^{-163}$     &  $2.6 \times 10^{-59}$     &   $9.2 \times 10^{-1}$     &  $2.3 \times 10^{-10}$  \\
220501947.01     &                    $0$     &                    $0$     &    $7.7 \times 10^{-8}$     &   $8.7 \times 10^{-7}$     &  $2.7 \times 10^{-106}$     &  $1.9 \times 10^{-28}$     &   $4.1 \times 10^{-1}$     &   $2.3 \times 10^{-6}$  \\
220504338.01     &                    $0$     &                    $0$     &    $7.7 \times 10^{-5}$     &   $5.1 \times 10^{-7}$     &   $4.2 \times 10^{-38}$     &  $1.9 \times 10^{-15}$     &   $7.8 \times 10^{-2}$     &   $9.9 \times 10^{-4}$  \\
220522262.01     &                    $0$     &                    $0$     &    $1.2 \times 10^{-5}$     &   $3.7 \times 10^{-6}$     &   $1.5 \times 10^{-53}$     &  $2.4 \times 10^{-24}$     &   $3.9 \times 10^{-2}$     &   $4.0 \times 10^{-4}$  \\
220542353.01     &                    $0$     &                    $0$     &    $9.3 \times 10^{-3}$     &   $5.0 \times 10^{-6}$     &    $9.9 \times 10^{-6}$     &   $6.7 \times 10^{-6}$     &   $4.8 \times 10^{-5}$     &   $9.9 \times 10^{-1}$  \\
220554210.01     &                    $0$     &                    $0$     &   $1.1 \times 10^{-12}$     &   $6.8 \times 10^{-6}$     &   $3.7 \times 10^{-74}$     &  $3.1 \times 10^{-22}$     &   $1.3 \times 10^{-1}$     &   $5.3 \times 10^{-5}$  \\
220555384.01     &                    $0$     &                    $0$     &    $1.5 \times 10^{-4}$     &   $2.2 \times 10^{-4}$     &    $3.8 \times 10^{-6}$     &   $4.2 \times 10^{-5}$     &   $7.2 \times 10^{-2}$     &   $5.7 \times 10^{-3}$  \\
220565349.01     &                    $0$     &                    $0$     &    $6.7 \times 10^{-3}$     &   $5.1 \times 10^{-5}$     &    $3.4 \times 10^{-3}$     &   $1.1 \times 10^{-5}$     &   $3.9 \times 10^{-5}$     &                    $1$  \\
220621087.01     &                    $0$     &                    $0$     &   $4.8 \times 10^{-12}$     &   $1.6 \times 10^{-7}$     &   $6.3 \times 10^{-36}$     &  $1.5 \times 10^{-11}$     &   $1.6 \times 10^{-1}$     &   $1.0 \times 10^{-6}$  \\
220621788.01     &                    $0$     &                    $0$     &    $3.0 \times 10^{-5}$     &   $1.3 \times 10^{-6}$     &   $7.4 \times 10^{-32}$     &  $1.4 \times 10^{-11}$     &   $3.4 \times 10^{-2}$     &   $9.0 \times 10^{-4}$  \\
220629489.01     &                    $0$     &                    $0$     &    $3.7 \times 10^{-7}$     &   $8.6 \times 10^{-6}$     &   $1.1 \times 10^{-70}$     &  $3.9 \times 10^{-26}$     &   $8.1 \times 10^{-1}$     &   $1.1 \times 10^{-5}$  \\
220674823.01     &                    $0$     &                    $0$     &   $4.0 \times 10^{-20}$     &  $6.0 \times 10^{-10}$     &  $2.7 \times 10^{-102}$     &  $7.5 \times 10^{-41}$     &    $3.5 \times 10^{0}$     &  $6.9 \times 10^{-12}$  \\
220674823.02     &                    $0$     &                    $0$     &    $4.4 \times 10^{-6}$     &   $2.4 \times 10^{-6}$     &   $2.2 \times 10^{-36}$     &  $1.5 \times 10^{-14}$     &   $1.3 \times 10^{-2}$     &   $2.1 \times 10^{-5}$  \\
220696233.01     &                    $0$     &                    $0$     &    $1.8 \times 10^{-4}$     &   $4.9 \times 10^{-5}$     &   $7.8 \times 10^{-15}$     &  $1.6 \times 10^{-12}$     &   $6.1 \times 10^{-3}$     &   $3.6 \times 10^{-2}$  \\
220709978.01     &                    $0$     &                    $0$     &    $1.3 \times 10^{-7}$     &   $1.5 \times 10^{-6}$     &   $1.7 \times 10^{-56}$     &  $1.6 \times 10^{-18}$     &   $1.3 \times 10^{-2}$     &   $1.2 \times 10^{-4}$  \\
220725183.01     &                    $0$     &                    $0$     &    $2.6 \times 10^{-5}$     &   $7.5 \times 10^{-2}$     &   $3.7 \times 10^{-13}$     &   $4.0 \times 10^{-5}$     &   $7.5 \times 10^{-3}$     &   $9.1 \times 10^{-1}$  \\

\enddata
\end{deluxetable*}

\begin{deluxetable}{lccc}
\tablecaption{Improvement in orbital period estimates from joint analysis of C5 and C16 light curves for a subset of candidates, where $\Delta_\mathrm{prec}$ is the factor by which the precision of the period estimate is improved by C5+C16, as compared to C5-only. \label{tab:c16}}
\tablehead{Candidate & $P_\mathrm{C5}$ & $P_\mathrm{C5+C16}$ & $\Delta_\mathrm{prec}$ \\
 & [days] & [days] & }
\startdata
211816003.01     &  $14.45353311^{+0.00132848}_{-0.00135966}$     &  $14.45354808^{+0.00004218}_{-0.00004271}$     &       32X  \\
212069861.01     &  $30.95152372^{+0.00362482}_{-0.00332025}$     &  $30.95530038^{+0.00021038}_{-0.00027763}$     &       14X  \\
212099230.01     &   $7.11233845^{+0.00028579}_{-0.00029388}$     &   $7.11241444^{+0.00001138}_{-0.00001103}$     &       26X  \\
211919004.01     &  $11.71633207^{+0.00117151}_{-0.00119811}$     &  $11.71954405^{+0.00002719}_{-0.00003048}$     &       41X  \\
212154564.01     &   $6.41376553^{+0.00030071}_{-0.00030252}$     &   $6.41366051^{+0.00001009}_{-0.00000971}$     &       30X  \\
212164470.02     &   $7.81025325^{+0.00084577}_{-0.00084378}$     &   $7.80919210^{+0.00002799}_{-0.00002502}$     &       32X  \\
212006344.01     &   $2.21928224^{+0.00012819}_{-0.00013011}$     &   $2.21929641^{+0.00000866}_{-0.00000886}$     &       15X  \\
211945201.01     &  $19.49221006^{+0.00066616}_{-0.00065325}$     &  $19.49215972^{+0.00001859}_{-0.00001840}$     &       36X  \\
211490999.01     &   $9.84398447^{+0.00057410}_{-0.00059092}$     &   $9.84401139^{+0.00006230}_{-0.00005837}$     &       10X  \\
212110888.01     &   $2.99563346^{+0.00000794}_{-0.00000790}$     &   $2.99563154^{+0.00000063}_{-0.00000063}$     &       13X  \\
211529065.01     &   $4.40002829^{+0.00016852}_{-0.00017814}$     &   $4.39981866^{+0.00000830}_{-0.00000870}$     &       20X  \\

\enddata
\end{deluxetable}
